New Dynamic Monte Carlo Renormalization Group Method

The dynamical critical exponent of the two-dimensional spin-flip Ising model is evaluated by a Monte Carlo renormalization group method involving a transformation in time. The results agree very well with a finite-size scaling analysis performed on the same data. The value of $z = 2.13 \pm 0.01$ is obtained, which is consistent with most recent estimates.

==> (inline-0) <==
\begin{tabular}{|c|c|c|c|c|} \hline
$L$ & range (mcs) & $\delta t$ (mcs) & average \# & $m_{\mbox{max}}$ \\ \hline
8 & 1024 & 4 &  32000 & 2 \\
12 & 2048 & 8 &  32000 & 2 \\
16 & 8192 & 16 &  32000 & 3 \\
16 & 8192 & 16 &  32000 & 3 \\
16 & 4096 & 16 &  32000 & 2 \\
20 & 8192 & 16 &  32000 & 2 \\
24 & 8192 & 16 &  26400 & 3 \\
24 & 16384 & 16 &  32000 & 3 \\
32 & 16384 & 16 &  32000 & 4 \\
32 & 16384 & 16 &  32000 & 4 \\
48 & 32768 & 16 &  4832 & 4 \\
64 & 65536 & 64 &  18016 & 4 \\
96 & 98304 & 64 &  2336  & 4 \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|} \hline
$L$ & \multicolumn{5}{c|}{MCRG iteration number} \\ \hline
   &   0     &    1    &    2    &   3   &   4  \\ \hline
8  &  261.41(6) &   64.31(4) &   16.34(4) &          &      \\
12 &   631.8(2) &  157.9(1)  &   39.5(1)  &          &      \\
16 &  1193.9(5) &  298.4(2)  &   74.45(4) & 18.6(1)  &      \\
16 &  1179.3(3) &  294.6(2)  &   73.5(1)  & 18.5(1)  &      \\
16 &  1189.1(5) &  296.9(3)  &   74.3(2)  &          &      \\
20 &  1930.7(3) &  482.9(1)  &  120.5(2)  &          &      \\
24 &  2853.9(3) &  716.0(4)  &  179.0(3)  &  44.8(2) &      \\
24 &  2837.9(3) &  713.3(6)  &  178.3(3)  &  44.5(1) &      \\
32 &  5366(2)   &  1341.9(6) &  335.4(3)  &  84.0(2) & 20.7(2) \\
32 &  5343.4(5) &  1335.6(3) &  333.8(2)  &  83.4(1) & 20.8(1) \\
48 & 12528(2)   &  3130.4(5) &  782.8(3)  & 195.6(1) & 49.4(2) \\
64 & 23316(4)   &  5814(2)   & 1453(1)    & 363.3(8) & 92(1)   \\
96 & 54620(20)  & 13660(10)  & 3415(5)    & 852(3)   & 214(2)  \\ \hline
$z$  & 2.153     &  2.145    &  2.142    &  2.125  & 2.128  \\ \hline
\end{tabular}
\begin{tabular}{|c|c|c|c|c|c|} \hline
$L$ & \multicolumn{5}{c|}{MCRG iteration number} \\ \hline
   &   FSS      &    1     &    2     &   3      &   4  \\ \hline
8-16  &  2.183 &   2.182 &   2.182 &  2.182  &      \\
12-24 &  2.171 &   2.178 &   2.178 &  2.179  &      \\
16-32 &  2.172 &   2.173 &   2.174 &  2.176  &  2.167 \\
24-48 &  2.139 &   2.138 &   2.132 &  2.131  &  2.144 \\
32-64 &  2.124 &   2.120 &   2.118 &  2.119  &  2.137 \\
48-96 &  2.124 &   2.125 &   2.126 &  2.122  &  2.130 \\ \hline
\end{tabular}
\end{table}
\bigskip

\clearpage

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1724,975)(0,0)
\tenrm
\put(264,158){\rule[-0.175pt]{0.350pt}{169.594pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$-5$}}
\put(1640,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,275){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,275){\makebox(0,0)[r]{$-4$}}
\put(1640,275){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,393){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,393){\makebox(0,0)[r]{$-3$}}
\put(1640,393){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,510){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,510){\makebox(0,0)[r]{$-2$}}
\put(1640,510){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,627){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,627){\makebox(0,0)[r]{$-1$}}
\put(1640,627){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,745){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,745){\makebox(0,0)[r]{$0$}}
\put(1640,745){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,862){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,862){\makebox(0,0)[r]{$1$}}
\put(1640,862){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){$0$}}
\put(264,842){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(543,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(543,113){\makebox(0,0){$5000$}}
\put(543,842){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(822,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(822,113){\makebox(0,0){$10000$}}
\put(822,842){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1102,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1102,113){\makebox(0,0){$15000$}}
\put(1102,842){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1381,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1381,113){\makebox(0,0){$20000$}}
\put(1381,842){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1660,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1660,113){\makebox(0,0){$25000$}}
\put(1660,842){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{336.296pt}{0.350pt}}
\put(1660,158){\rule[-0.175pt]{0.350pt}{169.594pt}}
\put(264,862){\rule[-0.175pt]{336.296pt}{0.350pt}}
\put(962,68){\makebox(0,0){$t$ (mcs)}}
\put(1437,686){\makebox(0,0)[l]{$\ln E(t)$}}
\put(1437,627){\makebox(0,0)[l]{$\ln \varphi_{M}(t)$}}
\put(543,217){\makebox(0,0)[l]{$\ln \varphi_{E}(t)$}}
\put(1437,533){\makebox(0,0)[l]{$\ln C(t)$}}
\put(264,158){\rule[-0.175pt]{0.350pt}{169.594pt}}
\put(264,745){\usebox{\plotpoint}}
\put(264,670){\rule[-0.175pt]{0.350pt}{18.067pt}}
\put(265,661){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(266,656){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(267,652){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(268,648){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(269,646){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(270,646){\usebox{\plotpoint}}
\put(271,643){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(272,643){\usebox{\plotpoint}}
\put(273,642){\usebox{\plotpoint}}
\put(274,641){\usebox{\plotpoint}}
\put(275,640){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(277,638){\usebox{\plotpoint}}
\put(277,638){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(279,637){\usebox{\plotpoint}}
\put(280,636){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(282,635){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(284,634){\usebox{\plotpoint}}
\put(285,633){\usebox{\plotpoint}}
\put(285,633){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(287,632){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(290,631){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(293,630){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(298,629){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(300,628){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(306,627){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(314,626){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(318,625){\usebox{\plotpoint}}
\put(318,625){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(325,624){\usebox{\plotpoint}}
\put(326,625){\usebox{\plotpoint}}
\put(327,624){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(332,623){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(335,623){\usebox{\plotpoint}}
\put(335,624){\usebox{\plotpoint}}
\put(336,623){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(340,622){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(352,621){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(359,620){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(369,619){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(378,618){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(390,617){\usebox{\plotpoint}}
\put(391,618){\usebox{\plotpoint}}
\put(392,617){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(399,616){\usebox{\plotpoint}}
\put(400,617){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(404,616){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(411,615){\usebox{\plotpoint}}
\put(411,615){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(416,614){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(424,613){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(436,612){\usebox{\plotpoint}}
\put(436,612){\usebox{\plotpoint}}
\put(437,613){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(439,612){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(443,611){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(446,612){\usebox{\plotpoint}}
\put(447,611){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(456,610){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(462,609){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(469,608){\usebox{\plotpoint}}
\put(469,609){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(476,608){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(478,608){\usebox{\plotpoint}}
\put(478,608){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(483,609){\usebox{\plotpoint}}
\put(484,608){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(492,607){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(503,606){\usebox{\plotpoint}}
\put(503,606){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(513,605){\usebox{\plotpoint}}
\put(514,606){\usebox{\plotpoint}}
\put(515,605){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(521,606){\usebox{\plotpoint}}
\put(522,605){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(532,604){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(536,603){\usebox{\plotpoint}}
\put(536,603){\usebox{\plotpoint}}
\put(537,604){\usebox{\plotpoint}}
\put(538,603){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(546,602){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(563,601){\rule[-0.175pt]{3.613pt}{0.350pt}}
\put(578,600){\usebox{\plotpoint}}
\put(578,600){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(586,599){\usebox{\plotpoint}}
\put(587,600){\usebox{\plotpoint}}
\put(588,599){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(606,598){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(617,597){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(624,596){\usebox{\plotpoint}}
\put(625,597){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(627,596){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(629,597){\usebox{\plotpoint}}
\put(630,596){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(633,595){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(641,594){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(648,595){\usebox{\plotpoint}}
\put(649,594){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(658,593){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(662,593){\usebox{\plotpoint}}
\put(662,594){\usebox{\plotpoint}}
\put(663,593){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(665,592){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(668,591){\usebox{\plotpoint}}
\put(669,592){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(674,591){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(683,590){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(693,589){\usebox{\plotpoint}}
\put(694,590){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(697,589){\rule[-0.175pt]{3.132pt}{0.350pt}}
\put(710,588){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(720,587){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(729,586){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(733,585){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(738,585){\usebox{\plotpoint}}
\put(738,585){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(742,584){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(752,583){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(754,584){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(757,583){\usebox{\plotpoint}}
\put(758,584){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(770,583){\usebox{\plotpoint}}
\put(771,583){\usebox{\plotpoint}}
\put(771,583){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(775,582){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(780,581){\usebox{\plotpoint}}
\put(780,581){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(783,582){\usebox{\plotpoint}}
\put(784,581){\usebox{\plotpoint}}
\put(785,582){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(788,581){\usebox{\plotpoint}}
\put(788,582){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(791,581){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(796,580){\usebox{\plotpoint}}
\put(796,580){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(799,579){\usebox{\plotpoint}}
\put(800,580){\usebox{\plotpoint}}
\put(801,579){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(805,578){\usebox{\plotpoint}}
\put(805,579){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(807,578){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(810,579){\usebox{\plotpoint}}
\put(811,578){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(814,577){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(818,578){\usebox{\plotpoint}}
\put(819,577){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(822,576){\usebox{\plotpoint}}
\put(822,576){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(830,575){\usebox{\plotpoint}}
\put(830,575){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(832,576){\usebox{\plotpoint}}
\put(833,575){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(836,574){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(843,575){\usebox{\plotpoint}}
\put(844,574){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(848,573){\usebox{\plotpoint}}
\put(849,574){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(851,573){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(855,572){\usebox{\plotpoint}}
\put(855,572){\usebox{\plotpoint}}
\put(856,573){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(860,572){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(866,571){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(868,572){\usebox{\plotpoint}}
\put(869,571){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(874,570){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(876,571){\usebox{\plotpoint}}
\put(877,570){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(885,569){\usebox{\plotpoint}}
\put(886,570){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(897,569){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(906,570){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(908,569){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(913,568){\usebox{\plotpoint}}
\put(914,569){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(917,568){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(922,567){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(930,566){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(936,565){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(939,564){\usebox{\plotpoint}}
\put(939,564){\usebox{\plotpoint}}
\put(940,565){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(942,564){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(944,565){\usebox{\plotpoint}}
\put(945,564){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(947,564){\usebox{\plotpoint}}
\put(947,565){\usebox{\plotpoint}}
\put(948,564){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(964,563){\usebox{\plotpoint}}
\put(965,562){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(967,563){\usebox{\plotpoint}}
\put(968,562){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(972,561){\usebox{\plotpoint}}
\put(972,561){\usebox{\plotpoint}}
\put(973,562){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(976,561){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(980,560){\usebox{\plotpoint}}
\put(981,560){\usebox{\plotpoint}}
\put(981,561){\usebox{\plotpoint}}
\put(982,560){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(984,559){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(987,558){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(993,559){\usebox{\plotpoint}}
\put(994,558){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(996,557){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(1012,558){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1014,557){\usebox{\plotpoint}}
\put(1014,557){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1019,556){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1023,555){\usebox{\plotpoint}}
\put(1023,555){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1025,556){\usebox{\plotpoint}}
\put(1026,555){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1029,554){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1032,555){\usebox{\plotpoint}}
\put(1033,554){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1040,554){\usebox{\plotpoint}}
\put(1040,555){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1042,554){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1045,553){\usebox{\plotpoint}}
\put(1046,554){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1057,553){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1061,554){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1063,553){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1074,552){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1076,551){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1081,550){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1088,549){\usebox{\plotpoint}}
\put(1089,550){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1091,549){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1093,550){\usebox{\plotpoint}}
\put(1094,549){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1100,548){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1108,547){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1112,546){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1115,546){\usebox{\plotpoint}}
\put(1115,547){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1117,546){\usebox{\plotpoint}}
\put(1118,547){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1121,546){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1126,547){\usebox{\plotpoint}}
\put(1127,546){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1129,545){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1133,544){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1135,543){\usebox{\plotpoint}}
\put(1136,544){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1140,545){\usebox{\plotpoint}}
\put(1141,544){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1143,545){\usebox{\plotpoint}}
\put(1144,544){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1146,543){\rule[-0.175pt]{5.541pt}{0.350pt}}
\put(1169,544){\usebox{\plotpoint}}
\put(1170,543){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1175,542){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1180,541){\usebox{\plotpoint}}
\put(1181,542){\usebox{\plotpoint}}
\put(1182,541){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1184,540){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1194,539){\usebox{\plotpoint}}
\put(1195,540){\usebox{\plotpoint}}
\put(1196,539){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1208,538){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1218,539){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1220,538){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1222,537){\usebox{\plotpoint}}
\put(1223,538){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1225,537){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1232,536){\usebox{\plotpoint}}
\put(1233,537){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1237,536){\usebox{\plotpoint}}
\put(1238,535){\usebox{\plotpoint}}
\put(1239,536){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1251,535){\usebox{\plotpoint}}
\put(1252,536){\usebox{\plotpoint}}
\put(1253,535){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(1262,534){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1269,533){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1272,532){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1277,531){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(1278,531){\usebox{\plotpoint}}
\put(1279,532){\usebox{\plotpoint}}
\put(1280,531){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1283,531){\usebox{\plotpoint}}
\put(1283,531){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1287,530){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1290,531){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1292,530){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1298,529){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1301,528){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1304,527){\usebox{\plotpoint}}
\put(1305,528){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1308,527){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1310,528){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1316,527){\usebox{\plotpoint}}
\put(1316,528){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1319,527){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1321,528){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1324,529){\usebox{\plotpoint}}
\put(1325,528){\usebox{\plotpoint}}
\put(1325,529){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1327,528){\usebox{\plotpoint}}
\put(1328,529){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1330,528){\usebox{\plotpoint}}
\put(1331,529){\usebox{\plotpoint}}
\put(1332,528){\usebox{\plotpoint}}
\put(1333,529){\usebox{\plotpoint}}
\put(1334,530){\usebox{\plotpoint}}
\put(1335,529){\usebox{\plotpoint}}
\put(1336,528){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1339,527){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1341,526){\usebox{\plotpoint}}
\put(1341,526){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1345,527){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1347,526){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1350,527){\usebox{\plotpoint}}
\put(1351,528){\usebox{\plotpoint}}
\put(1352,527){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1355,526){\usebox{\plotpoint}}
\put(1356,527){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1358,526){\usebox{\plotpoint}}
\put(1359,527){\usebox{\plotpoint}}
\put(1360,526){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1366,525){\usebox{\plotpoint}}
\put(1367,526){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1369,527){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1372,526){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1374,525){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1378,526){\usebox{\plotpoint}}
\put(1379,525){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1382,526){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1384,525){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1387,526){\usebox{\plotpoint}}
\put(1388,525){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1390,526){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1392,525){\usebox{\plotpoint}}
\put(1392,526){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1399,525){\usebox{\plotpoint}}
\put(1400,525){\usebox{\plotpoint}}
\put(1400,526){\usebox{\plotpoint}}
\put(1401,525){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1403,524){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(264,832){\rule[-0.175pt]{0.350pt}{7.227pt}}
\put(265,823){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(266,818){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(267,815){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(268,812){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(268,812){\usebox{\plotpoint}}
\put(269,809){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(270,807){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(271,807){\usebox{\plotpoint}}
\put(272,806){\usebox{\plotpoint}}
\put(273,805){\usebox{\plotpoint}}
\put(274,804){\usebox{\plotpoint}}
\put(275,803){\usebox{\plotpoint}}
\put(276,802){\usebox{\plotpoint}}
\put(277,801){\usebox{\plotpoint}}
\put(277,801){\usebox{\plotpoint}}
\put(278,800){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(280,799){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(282,798){\usebox{\plotpoint}}
\put(283,797){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(285,796){\usebox{\plotpoint}}
\put(286,795){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(288,794){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(291,793){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(295,792){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(299,791){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(303,790){\usebox{\plotpoint}}
\put(304,791){\usebox{\plotpoint}}
\put(305,790){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(309,789){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(317,788){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(321,787){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(331,786){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(339,785){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(347,784){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(357,783){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(364,782){\usebox{\plotpoint}}
\put(365,783){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(367,782){\usebox{\plotpoint}}
\put(368,783){\usebox{\plotpoint}}
\put(369,782){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(375,781){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(386,780){\usebox{\plotpoint}}
\put(386,780){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(394,779){\usebox{\plotpoint}}
\put(394,780){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(396,779){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(402,779){\usebox{\plotpoint}}
\put(402,779){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(410,778){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(414,777){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(422,776){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(427,775){\usebox{\plotpoint}}
\put(427,775){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(429,776){\usebox{\plotpoint}}
\put(430,775){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(432,776){\usebox{\plotpoint}}
\put(433,775){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(435,776){\usebox{\plotpoint}}
\put(436,775){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(442,774){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(453,773){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(461,772){\usebox{\plotpoint}}
\put(461,772){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(463,771){\usebox{\plotpoint}}
\put(464,772){\usebox{\plotpoint}}
\put(465,771){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(467,772){\usebox{\plotpoint}}
\put(468,771){\rule[-0.175pt]{5.300pt}{0.350pt}}
\put(490,770){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(500,769){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(509,768){\rule[-0.175pt]{5.059pt}{0.350pt}}
\put(530,767){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(535,766){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(543,765){\usebox{\plotpoint}}
\put(544,766){\usebox{\plotpoint}}
\put(545,765){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(552,764){\usebox{\plotpoint}}
\put(553,764){\usebox{\plotpoint}}
\put(553,765){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(556,764){\usebox{\plotpoint}}
\put(557,765){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(562,764){\usebox{\plotpoint}}
\put(562,764){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(572,763){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(574,764){\usebox{\plotpoint}}
\put(575,763){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(584,762){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(602,761){\rule[-0.175pt]{3.373pt}{0.350pt}}
\put(616,760){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(622,759){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(631,758){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(637,757){\usebox{\plotpoint}}
\put(638,758){\usebox{\plotpoint}}
\put(639,757){\rule[-0.175pt]{3.854pt}{0.350pt}}
\put(655,756){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(664,755){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(667,754){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(669,755){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(672,754){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(678,753){\usebox{\plotpoint}}
\put(679,753){\usebox{\plotpoint}}
\put(679,754){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(681,753){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(692,752){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(704,751){\usebox{\plotpoint}}
\put(704,752){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(708,751){\usebox{\plotpoint}}
\put(709,752){\usebox{\plotpoint}}
\put(710,751){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(718,750){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(727,749){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(730,748){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(738,748){\usebox{\plotpoint}}
\put(738,748){\usebox{\plotpoint}}
\put(739,747){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(747,746){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(759,747){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(761,746){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(764,747){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(767,746){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(772,745){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(778,744){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(785,745){\usebox{\plotpoint}}
\put(786,744){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(793,743){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(798,742){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(804,741){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(813,740){\usebox{\plotpoint}}
\put(813,740){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(820,739){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(827,738){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(829,739){\usebox{\plotpoint}}
\put(830,738){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(834,737){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(837,736){\usebox{\plotpoint}}
\put(838,737){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(841,736){\usebox{\plotpoint}}
\put(842,737){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(845,736){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(855,735){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(863,734){\usebox{\plotpoint}}
\put(864,735){\usebox{\plotpoint}}
\put(865,734){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(872,733){\usebox{\plotpoint}}
\put(872,734){\usebox{\plotpoint}}
\put(873,733){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(883,732){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(886,733){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(890,732){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(892,733){\usebox{\plotpoint}}
\put(893,732){\usebox{\plotpoint}}
\put(894,733){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(896,732){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(913,731){\usebox{\plotpoint}}
\put(914,731){\usebox{\plotpoint}}
\put(914,732){\usebox{\plotpoint}}
\put(915,731){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(918,730){\usebox{\plotpoint}}
\put(919,731){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(921,730){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(923,729){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(925,730){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(929,729){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(935,728){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(938,727){\rule[-0.175pt]{5.300pt}{0.350pt}}
\put(960,726){\usebox{\plotpoint}}
\put(961,727){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(964,725){\usebox{\plotpoint}}
\put(964,725){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(972,724){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(979,723){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(983,722){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(987,721){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(996,720){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1003,719){\usebox{\plotpoint}}
\put(1004,720){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1012,721){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1014,720){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1019,719){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1021,718){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1023,718){\usebox{\plotpoint}}
\put(1023,718){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1027,717){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(1045,716){\usebox{\plotpoint}}
\put(1046,717){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1049,716){\usebox{\plotpoint}}
\put(1050,717){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1056,716){\usebox{\plotpoint}}
\put(1056,716){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1063,715){\usebox{\plotpoint}}
\put(1064,716){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1067,715){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1069,716){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1071,715){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1075,714){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1080,713){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1084,712){\usebox{\plotpoint}}
\put(1085,713){\usebox{\plotpoint}}
\put(1086,712){\usebox{\plotpoint}}
\put(1087,713){\usebox{\plotpoint}}
\put(1088,712){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1096,711){\usebox{\plotpoint}}
\put(1097,712){\usebox{\plotpoint}}
\put(1098,711){\usebox{\plotpoint}}
\put(1098,711){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1102,710){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1104,711){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1107,710){\usebox{\plotpoint}}
\put(1107,710){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1111,709){\rule[-0.175pt]{4.336pt}{0.350pt}}
\put(1129,708){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1132,707){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1135,706){\usebox{\plotpoint}}
\put(1136,707){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1144,706){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1147,705){\usebox{\plotpoint}}
\put(1148,706){\usebox{\plotpoint}}
\put(1149,705){\usebox{\plotpoint}}
\put(1149,706){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1157,705){\usebox{\plotpoint}}
\put(1157,706){\usebox{\plotpoint}}
\put(1158,705){\usebox{\plotpoint}}
\put(1159,706){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1165,705){\usebox{\plotpoint}}
\put(1165,706){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1170,705){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1172,706){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1174,705){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1176,704){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1183,703){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1193,702){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1195,703){\usebox{\plotpoint}}
\put(1196,702){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1207,701){\usebox{\plotpoint}}
\put(1207,701){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1210,700){\usebox{\plotpoint}}
\put(1211,701){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1213,700){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1215,701){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1219,702){\usebox{\plotpoint}}
\put(1220,701){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1222,700){\usebox{\plotpoint}}
\put(1223,701){\usebox{\plotpoint}}
\put(1224,700){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1230,699){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1234,700){\usebox{\plotpoint}}
\put(1235,699){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1237,698){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1239,699){\usebox{\plotpoint}}
\put(1240,698){\usebox{\plotpoint}}
\put(1241,699){\usebox{\plotpoint}}
\put(1242,698){\usebox{\plotpoint}}
\put(1243,699){\usebox{\plotpoint}}
\put(1244,698){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1246,699){\usebox{\plotpoint}}
\put(1247,698){\usebox{\plotpoint}}
\put(1248,699){\usebox{\plotpoint}}
\put(1249,698){\usebox{\plotpoint}}
\put(1249,698){\usebox{\plotpoint}}
\put(1250,699){\usebox{\plotpoint}}
\put(1251,698){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1255,697){\usebox{\plotpoint}}
\put(1256,698){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1261,697){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1263,696){\usebox{\plotpoint}}
\put(1264,697){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1269,696){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1271,695){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1278,694){\usebox{\plotpoint}}
\put(1279,695){\usebox{\plotpoint}}
\put(1280,694){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1284,693){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1296,692){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1301,691){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1303,690){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1305,691){\usebox{\plotpoint}}
\put(1306,690){\usebox{\plotpoint}}
\put(1307,691){\usebox{\plotpoint}}
\put(1308,690){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1310,691){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1313,690){\usebox{\plotpoint}}
\put(1314,691){\usebox{\plotpoint}}
\put(1315,690){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1321,691){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1324,692){\usebox{\plotpoint}}
\put(1325,691){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1328,692){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1330,691){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1333,692){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1335,691){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1337,690){\rule[-0.175pt]{0.964pt}{0.350pt}}
\put(1341,689){\usebox{\plotpoint}}
\put(1341,689){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(1350,689){\usebox{\plotpoint}}
\put(1350,689){\usebox{\plotpoint}}
\put(1351,690){\usebox{\plotpoint}}
\put(1352,689){\usebox{\plotpoint}}
\put(1353,690){\usebox{\plotpoint}}
\put(1354,689){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(1363,688){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1365,689){\usebox{\plotpoint}}
\put(1366,688){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1368,689){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(1374,688){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1382,689){\usebox{\plotpoint}}
\put(1383,688){\rule[-0.175pt]{1.927pt}{0.350pt}}
\put(1391,689){\usebox{\plotpoint}}
\put(1392,688){\usebox{\plotpoint}}
\put(1392,689){\usebox{\plotpoint}}
\put(1393,688){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1395,689){\usebox{\plotpoint}}
\put(1396,688){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1403,687){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(265,744){\usebox{\plotpoint}}
\put(265,744){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(268,743){\usebox{\plotpoint}}
\put(268,743){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(275,742){\rule[-0.175pt]{1.445pt}{0.350pt}}
\put(281,741){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(288,740){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(297,739){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(306,738){\rule[-0.175pt]{2.168pt}{0.350pt}}
\put(315,737){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(325,736){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(335,735){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(345,734){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(356,733){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(366,732){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(377,731){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(387,730){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(398,729){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(409,728){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(419,727){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(429,726){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(440,725){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(451,724){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(461,723){\usebox{\plotpoint}}
\put(461,723){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(471,722){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(482,721){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(493,720){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(503,719){\usebox{\plotpoint}}
\put(503,719){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(514,718){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(525,717){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(536,716){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(546,715){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(556,714){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(567,713){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(578,712){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(588,711){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(599,710){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(610,709){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(620,708){\usebox{\plotpoint}}
\put(620,708){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(630,707){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(641,706){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(652,705){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(662,704){\usebox{\plotpoint}}
\put(662,704){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(673,703){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(684,702){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(695,701){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(705,700){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(716,699){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(727,698){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(738,697){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(748,696){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(759,695){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(770,694){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(780,693){\usebox{\plotpoint}}
\put(780,693){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(791,692){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(802,691){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(813,690){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(823,689){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(834,688){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(845,687){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(855,686){\usebox{\plotpoint}}
\put(855,686){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(865,685){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(876,684){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(887,683){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(897,682){\usebox{\plotpoint}}
\put(897,682){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(908,681){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(919,680){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(929,679){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(939,678){\usebox{\plotpoint}}
\put(939,678){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(950,677){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(960,676){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(972,675){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(982,674){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(993,673){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1004,672){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1014,671){\usebox{\plotpoint}}
\put(1014,671){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1024,670){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1035,669){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1046,668){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1056,667){\usebox{\plotpoint}}
\put(1056,667){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1067,666){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1078,665){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1089,664){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1099,663){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1109,662){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1120,661){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1131,660){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1141,659){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1153,658){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1164,657){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1174,656){\usebox{\plotpoint}}
\put(1174,656){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1186,655){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1197,654){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1207,653){\usebox{\plotpoint}}
\put(1207,653){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1218,652){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1229,651){\rule[-0.175pt]{2.891pt}{0.350pt}}
\put(1241,650){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1251,649){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1262,648){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1273,647){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1283,646){\usebox{\plotpoint}}
\put(1283,646){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1294,645){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1305,644){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1316,643){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1326,642){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1337,641){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1348,640){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1359,639){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1370,638){\rule[-0.175pt]{2.650pt}{0.350pt}}
\put(1381,637){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1391,636){\rule[-0.175pt]{2.409pt}{0.350pt}}
\put(1401,635){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(265,661){\usebox{\plotpoint}}
\put(265,641){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(266,628){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(267,619){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(268,605){\rule[-0.175pt]{0.350pt}{3.373pt}}
\put(269,598){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(270,594){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(271,588){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(272,584){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(273,580){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(274,575){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(275,571){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(276,567){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(277,559){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(278,557){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(279,553){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(280,550){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(281,546){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(282,543){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(283,541){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(284,538){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(285,532){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(286,530){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(287,526){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(288,523){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(289,521){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(290,518){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(291,516){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(292,513){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(293,509){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(294,509){\usebox{\plotpoint}}
\put(295,505){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(296,500){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(297,500){\usebox{\plotpoint}}
\put(298,497){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(299,492){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(300,490){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(301,490){\usebox{\plotpoint}}
\put(302,483){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(303,483){\usebox{\plotpoint}}
\put(304,478){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(305,478){\usebox{\plotpoint}}
\put(306,474){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(307,471){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(308,471){\usebox{\plotpoint}}
\put(309,466){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(310,464){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(310,464){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(312,458){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(313,456){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(314,456){\usebox{\plotpoint}}
\put(315,452){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(316,448){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(317,446){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(318,443){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(319,440){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(320,436){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(321,436){\usebox{\plotpoint}}
\put(322,435){\usebox{\plotpoint}}
\put(323,431){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(324,429){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(325,427){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(326,422){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(327,419){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(328,416){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(329,416){\usebox{\plotpoint}}
\put(330,414){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(331,412){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(332,406){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(333,406){\usebox{\plotpoint}}
\put(334,403){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(335,399){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(335,399){\usebox{\plotpoint}}
\put(336,398){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(337,398){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(338,394){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(339,394){\usebox{\plotpoint}}
\put(340,391){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(341,389){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(342,389){\usebox{\plotpoint}}
\put(343,383){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(344,378){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(345,378){\usebox{\plotpoint}}
\put(346,377){\usebox{\plotpoint}}
\put(347,375){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(348,372){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(349,372){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(351,367){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(352,359){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(353,359){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(354,362){\usebox{\plotpoint}}
\put(355,357){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(356,354){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(357,349){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(358,342){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(359,342){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(360,346){\usebox{\plotpoint}}
\put(360,343){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(361,341){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(362,338){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(363,338){\usebox{\plotpoint}}
\put(364,336){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(365,334){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(366,331){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(367,331){\usebox{\plotpoint}}
\put(368,330){\usebox{\plotpoint}}
\put(369,323){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(370,323){\usebox{\plotpoint}}
\put(371,316){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(372,316){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(373,319){\usebox{\plotpoint}}
\put(374,315){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(375,309){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(376,309){\usebox{\plotpoint}}
\put(377,309){\usebox{\plotpoint}}
\put(377,309){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(378,304){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(379,304){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(380,302){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(381,300){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(382,300){\usebox{\plotpoint}}
\put(383,291){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(384,291){\usebox{\plotpoint}}
\put(385,286){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(386,277){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(386,277){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(387,280){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(388,281){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(389,273){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(390,273){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(391,275){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(392,276){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(393,272){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(394,272){\usebox{\plotpoint}}
\put(395,262){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(396,262){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(397,266){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(398,265){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(399,265){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(400,260){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(401,247){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(402,247){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(403,250){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(404,246){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(405,246){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(406,247){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(407,244){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(408,236){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(409,234){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(410,226){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(411,226){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(411,232){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(412,209){\rule[-0.175pt]{0.350pt}{5.541pt}}
\put(413,209){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(414,217){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(415,224){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(416,219){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(417,211){\rule[-0.175pt]{0.350pt}{1.927pt}}
\put(418,211){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(419,219){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(419,219){\usebox{\plotpoint}}
\put(420,189){\rule[-0.175pt]{0.350pt}{6.986pt}}
\put(421,189){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(422,192){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(423,197){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(424,206){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(425,201){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(426,194){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(427,194){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(427,187){\rule[-0.175pt]{0.350pt}{4.577pt}}
\put(428,183){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(429,167){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(430,167){\rule[-0.175pt]{0.350pt}{4.095pt}}
\put(431,159){\rule[-0.175pt]{0.350pt}{6.022pt}}
\put(432,159){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(433,166){\usebox{\plotpoint}}
\put(434,167){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(435,163){\rule[-0.175pt]{0.350pt}{5.782pt}}
\put(436,158){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(437,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(437,174){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(438,158){\rule[-0.175pt]{0.350pt}{3.854pt}}
\put(439,158){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(440,170){\usebox{\plotpoint}}
\put(441,160){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(442,160){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(443,158){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(453,158){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(453,158){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(455,158){\usebox{\plotpoint}}
\put(455,158){\usebox{\plotpoint}}
\end{picture}

\bigskip

 Figure 1\\
\clearpage

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1724,975)(0,0)
\tenrm
\put(264,158){\rule[-0.175pt]{0.350pt}{169.594pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$-1.0$}}
\put(1640,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,228){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,228){\makebox(0,0)[r]{$-0.9$}}
\put(1640,228){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,299){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,299){\makebox(0,0)[r]{$-0.8$}}
\put(1640,299){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,369){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,369){\makebox(0,0)[r]{$-0.7$}}
\put(1640,369){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,440){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,440){\makebox(0,0)[r]{$-0.6$}}
\put(1640,440){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,510){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,510){\makebox(0,0)[r]{$-0.5$}}
\put(1640,510){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,580){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,580){\makebox(0,0)[r]{$-0.4$}}
\put(1640,580){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,651){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,651){\makebox(0,0)[r]{$-0.3$}}
\put(1640,651){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,721){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,721){\makebox(0,0)[r]{$-0.2$}}
\put(1640,721){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,792){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,792){\makebox(0,0)[r]{$-0.1$}}
\put(1640,792){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,862){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,862){\makebox(0,0)[r]{$0.0$}}
\put(1640,862){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){$0$}}
\put(264,842){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(543,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(543,113){\makebox(0,0){$5000$}}
\put(543,842){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(822,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(822,113){\makebox(0,0){$10000$}}
\put(822,842){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1102,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1102,113){\makebox(0,0){$15000$}}
\put(1102,842){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1381,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1381,113){\makebox(0,0){$20000$}}
\put(1381,842){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1660,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1660,113){\makebox(0,0){$25000$}}
\put(1660,842){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{336.296pt}{0.350pt}}
\put(1660,158){\rule[-0.175pt]{0.350pt}{169.594pt}}
\put(264,862){\rule[-0.175pt]{336.296pt}{0.350pt}}
\put(0,510){\makebox(0,0)[l]{\shortstack{$\ln\varphi_{M}$}}}
\put(962,68){\makebox(0,0){$t$ (mcs)}}
\put(264,158){\rule[-0.175pt]{0.350pt}{169.594pt}}
\put(264,862){\usebox{\plotpoint}}
\put(264,860){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(265,860){\usebox{\plotpoint}}
\put(266,857){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(267,857){\usebox{\plotpoint}}
\put(268,855){\usebox{\plotpoint}}
\put(268,855){\usebox{\plotpoint}}
\put(269,854){\usebox{\plotpoint}}
\put(270,853){\usebox{\plotpoint}}
\put(271,852){\usebox{\plotpoint}}
\put(272,851){\usebox{\plotpoint}}
\put(273,850){\usebox{\plotpoint}}
\put(274,849){\usebox{\plotpoint}}
\put(275,848){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(277,846){\usebox{\plotpoint}}
\put(277,846){\usebox{\plotpoint}}
\put(278,845){\usebox{\plotpoint}}
\put(279,844){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(281,843){\usebox{\plotpoint}}
\put(282,842){\usebox{\plotpoint}}
\put(283,841){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(285,839){\usebox{\plotpoint}}
\put(285,839){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(287,838){\usebox{\plotpoint}}
\put(288,837){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(290,836){\usebox{\plotpoint}}
\put(291,835){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(293,833){\usebox{\plotpoint}}
\put(293,833){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(295,832){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(297,831){\usebox{\plotpoint}}
\put(298,830){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(300,829){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(302,827){\usebox{\plotpoint}}
\put(302,827){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(304,826){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(306,825){\usebox{\plotpoint}}
\put(307,824){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(309,823){\usebox{\plotpoint}}
\put(310,822){\usebox{\plotpoint}}
\put(310,822){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(312,821){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(314,820){\usebox{\plotpoint}}
\put(315,819){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(317,818){\usebox{\plotpoint}}
\put(318,817){\usebox{\plotpoint}}
\put(318,817){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(320,816){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(322,815){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(324,814){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(326,813){\usebox{\plotpoint}}
\put(327,812){\usebox{\plotpoint}}
\put(328,811){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(330,810){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(332,809){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(334,808){\usebox{\plotpoint}}
\put(335,807){\usebox{\plotpoint}}
\put(335,807){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(337,806){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(339,805){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(341,804){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(343,803){\usebox{\plotpoint}}
\put(344,802){\usebox{\plotpoint}}
\put(344,802){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(346,801){\usebox{\plotpoint}}
\put(347,800){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(349,799){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(351,798){\usebox{\plotpoint}}
\put(352,797){\usebox{\plotpoint}}
\put(352,797){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(354,796){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(356,795){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(358,794){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(360,793){\usebox{\plotpoint}}
\put(361,792){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(363,791){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(365,790){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(367,789){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(369,788){\usebox{\plotpoint}}
\put(370,787){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(372,786){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(374,785){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(376,784){\usebox{\plotpoint}}
\put(377,783){\usebox{\plotpoint}}
\put(377,783){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(379,782){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(381,781){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(383,780){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(385,779){\usebox{\plotpoint}}
\put(386,778){\usebox{\plotpoint}}
\put(386,778){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(388,777){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(390,776){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(392,775){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(394,774){\usebox{\plotpoint}}
\put(395,773){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(397,772){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(399,771){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(401,770){\usebox{\plotpoint}}
\put(402,769){\usebox{\plotpoint}}
\put(402,769){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(404,768){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(406,767){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(408,766){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(410,765){\usebox{\plotpoint}}
\put(411,764){\usebox{\plotpoint}}
\put(411,764){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(413,763){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(415,762){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(417,761){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(419,760){\usebox{\plotpoint}}
\put(420,759){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(422,758){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(424,757){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(426,756){\usebox{\plotpoint}}
\put(427,755){\usebox{\plotpoint}}
\put(427,755){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(429,754){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(431,753){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(433,752){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(435,751){\usebox{\plotpoint}}
\put(436,750){\usebox{\plotpoint}}
\put(436,750){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(438,749){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(440,748){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(442,747){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(444,746){\usebox{\plotpoint}}
\put(445,745){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(447,744){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(449,743){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(451,742){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(453,741){\usebox{\plotpoint}}
\put(454,740){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(456,739){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(458,738){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(460,737){\usebox{\plotpoint}}
\put(461,736){\usebox{\plotpoint}}
\put(461,736){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(463,735){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(465,734){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(467,733){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(469,732){\usebox{\plotpoint}}
\put(470,731){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(472,730){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(474,729){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(476,728){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(478,727){\usebox{\plotpoint}}
\put(479,726){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(481,725){\usebox{\plotpoint}}
\put(482,724){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(484,723){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(486,722){\usebox{\plotpoint}}
\put(487,721){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(489,720){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(491,719){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(493,718){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(495,717){\usebox{\plotpoint}}
\put(496,716){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(498,715){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(500,714){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(502,713){\usebox{\plotpoint}}
\put(503,712){\usebox{\plotpoint}}
\put(503,712){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(505,711){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(507,710){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(509,709){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(511,708){\usebox{\plotpoint}}
\put(512,707){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(514,706){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(516,705){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(518,704){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(520,703){\usebox{\plotpoint}}
\put(521,702){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(523,701){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(525,700){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(527,699){\usebox{\plotpoint}}
\put(528,698){\usebox{\plotpoint}}
\put(528,698){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(530,697){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(532,696){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(534,695){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(536,694){\usebox{\plotpoint}}
\put(537,693){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(539,692){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(541,691){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(543,690){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(545,689){\usebox{\plotpoint}}
\put(546,688){\usebox{\plotpoint}}
\put(547,687){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(549,686){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(551,685){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(553,684){\usebox{\plotpoint}}
\put(554,683){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(556,682){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(558,681){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(560,680){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(562,679){\usebox{\plotpoint}}
\put(563,678){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(565,677){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(567,676){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(569,675){\usebox{\plotpoint}}
\put(570,674){\usebox{\plotpoint}}
\put(570,674){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(572,673){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(574,672){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(576,671){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(578,670){\usebox{\plotpoint}}
\put(579,669){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(581,668){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(583,667){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(585,666){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(587,665){\usebox{\plotpoint}}
\put(588,664){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(590,663){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(592,662){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(594,661){\usebox{\plotpoint}}
\put(595,660){\usebox{\plotpoint}}
\put(595,660){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(597,659){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(599,658){\usebox{\plotpoint}}
\put(600,657){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(602,656){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(604,655){\usebox{\plotpoint}}
\put(605,654){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(607,653){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(609,652){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(611,651){\usebox{\plotpoint}}
\put(612,650){\usebox{\plotpoint}}
\put(612,650){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(614,649){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(616,648){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(618,647){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(620,646){\usebox{\plotpoint}}
\put(621,645){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(623,644){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(625,643){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(627,642){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(629,641){\usebox{\plotpoint}}
\put(630,640){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(632,639){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(634,638){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(636,637){\usebox{\plotpoint}}
\put(637,636){\usebox{\plotpoint}}
\put(637,636){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(639,635){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(641,634){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(643,633){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(645,632){\usebox{\plotpoint}}
\put(646,631){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(648,630){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(650,629){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(652,628){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(654,627){\usebox{\plotpoint}}
\put(655,626){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(657,625){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(659,624){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(661,623){\usebox{\plotpoint}}
\put(662,622){\usebox{\plotpoint}}
\put(663,621){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(665,620){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(667,619){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(669,618){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(671,617){\usebox{\plotpoint}}
\put(672,616){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(674,615){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(676,614){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(678,613){\usebox{\plotpoint}}
\put(679,612){\usebox{\plotpoint}}
\put(679,612){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(681,611){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(683,610){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(685,609){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(687,608){\usebox{\plotpoint}}
\put(688,607){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(690,606){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(692,605){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(694,604){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(696,603){\usebox{\plotpoint}}
\put(697,602){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(699,601){\usebox{\plotpoint}}
\put(700,600){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(702,599){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(704,598){\usebox{\plotpoint}}
\put(705,597){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(707,596){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(709,595){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(711,594){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(713,593){\usebox{\plotpoint}}
\put(714,592){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(716,591){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(718,590){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(720,589){\usebox{\plotpoint}}
\put(721,588){\usebox{\plotpoint}}
\put(721,588){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(723,587){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(725,586){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(727,585){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(729,584){\usebox{\plotpoint}}
\put(730,583){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(732,582){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(734,581){\usebox{\plotpoint}}
\put(735,580){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(737,579){\usebox{\plotpoint}}
\put(738,578){\usebox{\plotpoint}}
\put(738,578){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(740,577){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(742,576){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(744,575){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(746,574){\usebox{\plotpoint}}
\put(747,573){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(749,572){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(751,571){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(753,570){\usebox{\plotpoint}}
\put(754,569){\usebox{\plotpoint}}
\put(754,569){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(756,568){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(758,567){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(760,566){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(762,565){\usebox{\plotpoint}}
\put(763,564){\usebox{\plotpoint}}
\put(763,564){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(765,563){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(767,562){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(769,561){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(771,560){\usebox{\plotpoint}}
\put(772,559){\usebox{\plotpoint}}
\put(773,558){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(775,557){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(777,556){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(779,555){\usebox{\plotpoint}}
\put(780,554){\usebox{\plotpoint}}
\put(780,554){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(782,553){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(784,552){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(786,551){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(788,550){\usebox{\plotpoint}}
\put(789,549){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(791,548){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(793,547){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(795,546){\usebox{\plotpoint}}
\put(796,545){\usebox{\plotpoint}}
\put(796,545){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(798,544){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(800,543){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(802,542){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(804,541){\usebox{\plotpoint}}
\put(805,540){\usebox{\plotpoint}}
\put(805,540){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(807,539){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(809,538){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(811,537){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(813,536){\usebox{\plotpoint}}
\put(814,535){\usebox{\plotpoint}}
\put(815,534){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(817,533){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(819,532){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(821,531){\usebox{\plotpoint}}
\put(822,530){\usebox{\plotpoint}}
\put(822,530){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(824,529){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(826,528){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(828,527){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(830,526){\usebox{\plotpoint}}
\put(831,525){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(833,524){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(835,523){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(837,522){\usebox{\plotpoint}}
\put(838,521){\usebox{\plotpoint}}
\put(838,521){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(840,520){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(842,519){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(844,518){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(846,517){\usebox{\plotpoint}}
\put(847,516){\usebox{\plotpoint}}
\put(847,516){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(849,515){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(851,514){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(853,513){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(855,512){\usebox{\plotpoint}}
\put(856,511){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(858,510){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(860,509){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(862,508){\usebox{\plotpoint}}
\put(863,507){\usebox{\plotpoint}}
\put(863,507){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(865,506){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(867,505){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(869,504){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(871,503){\usebox{\plotpoint}}
\put(872,502){\usebox{\plotpoint}}
\put(872,502){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(874,501){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(876,500){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(878,499){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(880,498){\usebox{\plotpoint}}
\put(881,497){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(883,496){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(885,495){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(887,494){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(889,493){\usebox{\plotpoint}}
\put(890,492){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(892,491){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(894,490){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(896,489){\usebox{\plotpoint}}
\put(897,488){\usebox{\plotpoint}}
\put(897,488){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(899,487){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(901,486){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(903,485){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(905,484){\usebox{\plotpoint}}
\put(906,483){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(908,482){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(910,481){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(912,480){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(914,479){\usebox{\plotpoint}}
\put(915,478){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(917,477){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(919,476){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(921,475){\usebox{\plotpoint}}
\put(922,474){\usebox{\plotpoint}}
\put(922,474){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(924,473){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(926,472){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(928,471){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(930,470){\usebox{\plotpoint}}
\put(931,469){\usebox{\plotpoint}}
\put(931,469){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(933,468){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(935,467){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(937,466){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(939,465){\usebox{\plotpoint}}
\put(940,464){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(943,463){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(945,462){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(947,461){\usebox{\plotpoint}}
\put(948,460){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(950,459){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(952,458){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(954,457){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(956,456){\usebox{\plotpoint}}
\put(957,455){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(959,454){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(961,453){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(963,452){\usebox{\plotpoint}}
\put(964,451){\usebox{\plotpoint}}
\put(964,451){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(966,450){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(968,449){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(970,448){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(972,447){\usebox{\plotpoint}}
\put(973,446){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(975,445){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(977,444){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(979,443){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(981,442){\usebox{\plotpoint}}
\put(982,441){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(984,440){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(986,439){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(988,438){\usebox{\plotpoint}}
\put(989,437){\usebox{\plotpoint}}
\put(989,437){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(991,436){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(993,435){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(996,434){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(998,433){\usebox{\plotpoint}}
\put(999,432){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1001,431){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1003,430){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1005,429){\usebox{\plotpoint}}
\put(1006,428){\usebox{\plotpoint}}
\put(1006,428){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1008,427){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1010,426){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1012,425){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1014,424){\usebox{\plotpoint}}
\put(1015,423){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1017,422){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1019,421){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1021,420){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1023,419){\usebox{\plotpoint}}
\put(1024,418){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1026,417){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1028,416){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1030,415){\usebox{\plotpoint}}
\put(1031,414){\usebox{\plotpoint}}
\put(1031,414){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1033,413){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1035,412){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1037,411){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1039,410){\usebox{\plotpoint}}
\put(1040,409){\usebox{\plotpoint}}
\put(1040,409){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1042,408){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1044,407){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1046,406){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1048,405){\usebox{\plotpoint}}
\put(1049,404){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1051,403){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1053,402){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1055,401){\usebox{\plotpoint}}
\put(1056,400){\usebox{\plotpoint}}
\put(1056,400){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1058,399){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1060,398){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1062,397){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1064,396){\usebox{\plotpoint}}
\put(1065,395){\usebox{\plotpoint}}
\put(1065,395){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1067,394){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1069,393){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1072,392){\usebox{\plotpoint}}
\put(1073,391){\usebox{\plotpoint}}
\put(1073,391){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1075,390){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1077,389){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1079,388){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1081,387){\usebox{\plotpoint}}
\put(1082,386){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1084,385){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1086,384){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1088,383){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1090,382){\usebox{\plotpoint}}
\put(1091,381){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1093,380){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1095,379){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1097,378){\usebox{\plotpoint}}
\put(1098,377){\usebox{\plotpoint}}
\put(1098,377){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1100,376){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1102,375){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1104,374){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1106,373){\usebox{\plotpoint}}
\put(1107,372){\usebox{\plotpoint}}
\put(1107,372){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1109,371){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1111,370){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1113,369){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1115,368){\usebox{\plotpoint}}
\put(1116,367){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1118,366){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1120,365){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1122,364){\usebox{\plotpoint}}
\put(1123,363){\usebox{\plotpoint}}
\put(1123,363){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1125,362){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1127,361){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1129,360){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1131,359){\usebox{\plotpoint}}
\put(1132,358){\usebox{\plotpoint}}
\put(1132,358){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1134,357){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1136,356){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1138,355){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1140,354){\usebox{\plotpoint}}
\put(1141,353){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1143,352){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1145,351){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1147,350){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1149,349){\usebox{\plotpoint}}
\put(1150,348){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1152,347){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1154,346){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1156,345){\usebox{\plotpoint}}
\put(1157,344){\usebox{\plotpoint}}
\put(1157,344){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1159,343){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1161,342){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1163,341){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1165,340){\usebox{\plotpoint}}
\put(1166,339){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1168,338){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1170,337){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1172,336){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1174,335){\usebox{\plotpoint}}
\put(1175,334){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1177,333){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1179,332){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1181,331){\usebox{\plotpoint}}
\put(1182,330){\usebox{\plotpoint}}
\put(1182,330){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1184,329){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1186,328){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1188,327){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1190,326){\usebox{\plotpoint}}
\put(1191,325){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1193,324){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1195,323){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1197,322){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1199,321){\usebox{\plotpoint}}
\put(1200,320){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1202,319){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1204,318){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1206,317){\usebox{\plotpoint}}
\put(1207,316){\usebox{\plotpoint}}
\put(1207,316){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1209,315){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1211,314){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1213,313){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1215,312){\usebox{\plotpoint}}
\put(1216,311){\usebox{\plotpoint}}
\put(1216,311){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1218,310){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1220,309){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1222,308){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1224,307){\usebox{\plotpoint}}
\put(1225,306){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1227,305){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1229,304){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1231,303){\usebox{\plotpoint}}
\put(1232,302){\usebox{\plotpoint}}
\put(1232,302){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1234,301){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1236,300){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1238,299){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1240,298){\usebox{\plotpoint}}
\put(1241,297){\usebox{\plotpoint}}
\put(1241,297){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1243,296){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1245,295){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1247,294){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1249,293){\usebox{\plotpoint}}
\put(1250,292){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1252,291){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1254,290){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1256,289){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1258,288){\usebox{\plotpoint}}
\put(1259,287){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1261,286){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1263,285){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1265,284){\usebox{\plotpoint}}
\put(1266,283){\usebox{\plotpoint}}
\put(1266,283){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1268,282){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1270,281){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1272,280){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1274,279){\usebox{\plotpoint}}
\put(1275,278){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1277,277){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1279,276){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1281,275){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1283,274){\usebox{\plotpoint}}
\put(1284,273){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1286,272){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1288,271){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1290,270){\usebox{\plotpoint}}
\put(1291,269){\usebox{\plotpoint}}
\put(1291,269){\usebox{\plotpoint}}
\put(1292,268){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1294,267){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1296,266){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1298,265){\usebox{\plotpoint}}
\put(1299,264){\usebox{\plotpoint}}
\put(1299,264){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1301,263){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1303,262){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1305,261){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1307,260){\usebox{\plotpoint}}
\put(1308,259){\usebox{\plotpoint}}
\put(1308,259){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1311,258){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1313,257){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1315,256){\usebox{\plotpoint}}
\put(1316,255){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1318,254){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1320,253){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1322,252){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1324,251){\usebox{\plotpoint}}
\put(1325,250){\usebox{\plotpoint}}
\put(1325,250){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1327,249){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1329,248){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1331,247){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1333,246){\usebox{\plotpoint}}
\put(1334,245){\usebox{\plotpoint}}
\put(1335,244){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1337,243){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1339,242){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1341,241){\usebox{\plotpoint}}
\put(1342,240){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1344,239){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1346,238){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1348,237){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1350,236){\usebox{\plotpoint}}
\put(1351,235){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1353,234){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1355,233){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1357,232){\usebox{\plotpoint}}
\put(1358,231){\usebox{\plotpoint}}
\put(1358,231){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1360,230){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1362,229){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1364,228){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1366,227){\usebox{\plotpoint}}
\put(1367,226){\usebox{\plotpoint}}
\put(1367,226){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1369,225){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1371,224){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1373,223){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1375,222){\usebox{\plotpoint}}
\put(1376,221){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1378,220){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1380,219){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1382,218){\usebox{\plotpoint}}
\put(1383,217){\usebox{\plotpoint}}
\put(1383,217){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1385,216){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1387,215){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1389,214){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1391,213){\usebox{\plotpoint}}
\put(1392,212){\usebox{\plotpoint}}
\put(1392,212){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1394,211){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1396,210){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1398,209){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1400,208){\usebox{\plotpoint}}
\put(1401,207){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1403,206){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1405,205){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(264,862){\usebox{\plotpoint}}
\put(264,859){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(265,856){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(266,853){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(267,850){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(268,846){\rule[-0.175pt]{0.350pt}{0.964pt}}
\put(269,843){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(270,841){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(271,839){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(272,837){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(273,835){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(274,835){\usebox{\plotpoint}}
\put(275,832){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(276,830){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(277,828){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(277,828){\usebox{\plotpoint}}
\put(278,825){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(279,823){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(280,823){\usebox{\plotpoint}}
\put(281,820){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(282,818){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(283,818){\usebox{\plotpoint}}
\put(284,815){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(285,813){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(285,813){\usebox{\plotpoint}}
\put(286,810){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(287,810){\usebox{\plotpoint}}
\put(288,807){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(289,807){\usebox{\plotpoint}}
\put(290,804){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(291,804){\usebox{\plotpoint}}
\put(292,801){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(293,799){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(293,799){\usebox{\plotpoint}}
\put(294,796){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(295,796){\usebox{\plotpoint}}
\put(296,793){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(297,793){\usebox{\plotpoint}}
\put(298,790){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(299,790){\usebox{\plotpoint}}
\put(300,787){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(301,787){\usebox{\plotpoint}}
\put(302,784){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(302,784){\usebox{\plotpoint}}
\put(303,781){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(304,781){\usebox{\plotpoint}}
\put(305,778){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(306,778){\usebox{\plotpoint}}
\put(307,775){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(308,775){\usebox{\plotpoint}}
\put(309,772){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(310,769){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(311,769){\usebox{\plotpoint}}
\put(312,766){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(313,766){\usebox{\plotpoint}}
\put(314,763){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(315,763){\usebox{\plotpoint}}
\put(316,760){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(317,760){\usebox{\plotpoint}}
\put(318,757){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(318,757){\usebox{\plotpoint}}
\put(319,754){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(320,754){\usebox{\plotpoint}}
\put(321,751){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(322,751){\usebox{\plotpoint}}
\put(323,748){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(324,748){\usebox{\plotpoint}}
\put(325,745){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(326,745){\usebox{\plotpoint}}
\put(327,742){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(327,742){\usebox{\plotpoint}}
\put(328,739){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(329,739){\usebox{\plotpoint}}
\put(330,736){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(331,736){\usebox{\plotpoint}}
\put(332,733){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(333,731){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(334,731){\usebox{\plotpoint}}
\put(335,728){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(335,728){\usebox{\plotpoint}}
\put(336,725){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(337,725){\usebox{\plotpoint}}
\put(338,722){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(339,722){\usebox{\plotpoint}}
\put(340,719){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(341,719){\usebox{\plotpoint}}
\put(342,716){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(343,716){\usebox{\plotpoint}}
\put(344,713){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(344,713){\usebox{\plotpoint}}
\put(345,710){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(346,710){\usebox{\plotpoint}}
\put(347,707){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(348,707){\usebox{\plotpoint}}
\put(349,704){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(350,704){\usebox{\plotpoint}}
\put(351,701){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(352,698){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(353,696){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(354,696){\usebox{\plotpoint}}
\put(355,693){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(356,693){\usebox{\plotpoint}}
\put(357,690){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(358,690){\usebox{\plotpoint}}
\put(359,687){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(360,684){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(361,684){\usebox{\plotpoint}}
\put(362,681){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(363,681){\usebox{\plotpoint}}
\put(364,678){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(365,678){\usebox{\plotpoint}}
\put(366,675){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(367,675){\usebox{\plotpoint}}
\put(368,672){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(369,670){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(369,670){\usebox{\plotpoint}}
\put(370,667){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(371,667){\usebox{\plotpoint}}
\put(372,664){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(373,664){\usebox{\plotpoint}}
\put(374,661){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(375,661){\usebox{\plotpoint}}
\put(376,658){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(377,655){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(378,655){\usebox{\plotpoint}}
\put(379,652){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(380,652){\usebox{\plotpoint}}
\put(381,649){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(382,649){\usebox{\plotpoint}}
\put(383,646){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(384,646){\usebox{\plotpoint}}
\put(385,643){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(386,641){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(386,641){\usebox{\plotpoint}}
\put(387,638){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(388,638){\usebox{\plotpoint}}
\put(389,635){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(390,635){\usebox{\plotpoint}}
\put(391,632){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(392,632){\usebox{\plotpoint}}
\put(393,629){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(394,626){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(395,626){\usebox{\plotpoint}}
\put(396,623){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(397,623){\usebox{\plotpoint}}
\put(398,620){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(399,620){\usebox{\plotpoint}}
\put(400,617){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(401,615){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(402,612){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(403,612){\usebox{\plotpoint}}
\put(404,609){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(405,609){\usebox{\plotpoint}}
\put(406,606){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(407,606){\usebox{\plotpoint}}
\put(408,603){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(409,603){\usebox{\plotpoint}}
\put(410,600){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(411,598){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(411,598){\usebox{\plotpoint}}
\put(412,595){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(413,595){\usebox{\plotpoint}}
\put(414,592){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(415,592){\usebox{\plotpoint}}
\put(416,589){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(417,589){\usebox{\plotpoint}}
\put(418,586){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(419,583){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(420,581){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(421,581){\usebox{\plotpoint}}
\put(422,578){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(423,578){\usebox{\plotpoint}}
\put(424,575){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(425,575){\usebox{\plotpoint}}
\put(426,572){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(427,569){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(428,569){\usebox{\plotpoint}}
\put(429,566){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(430,566){\usebox{\plotpoint}}
\put(431,563){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(432,561){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(433,561){\usebox{\plotpoint}}
\put(434,558){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(435,558){\usebox{\plotpoint}}
\put(436,555){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(436,555){\usebox{\plotpoint}}
\put(437,552){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(438,552){\usebox{\plotpoint}}
\put(439,549){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(440,549){\usebox{\plotpoint}}
\put(441,546){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(442,546){\usebox{\plotpoint}}
\put(443,543){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(444,541){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(444,541){\usebox{\plotpoint}}
\put(445,538){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(446,538){\usebox{\plotpoint}}
\put(447,535){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(448,535){\usebox{\plotpoint}}
\put(449,532){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(450,532){\usebox{\plotpoint}}
\put(451,529){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(452,529){\usebox{\plotpoint}}
\put(453,526){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(453,526){\usebox{\plotpoint}}
\put(454,523){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(455,523){\usebox{\plotpoint}}
\put(456,520){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(457,520){\usebox{\plotpoint}}
\put(458,517){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(459,517){\usebox{\plotpoint}}
\put(460,514){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(461,511){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(462,511){\usebox{\plotpoint}}
\put(463,508){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(464,506){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(465,506){\usebox{\plotpoint}}
\put(466,503){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(467,503){\usebox{\plotpoint}}
\put(468,500){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(469,497){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(470,497){\usebox{\plotpoint}}
\put(471,494){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(472,494){\usebox{\plotpoint}}
\put(473,491){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(474,491){\usebox{\plotpoint}}
\put(475,488){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(476,488){\usebox{\plotpoint}}
\put(477,487){\usebox{\plotpoint}}
\put(478,484){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(478,484){\usebox{\plotpoint}}
\put(479,481){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(480,481){\usebox{\plotpoint}}
\put(481,478){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(482,478){\usebox{\plotpoint}}
\put(483,475){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(484,475){\usebox{\plotpoint}}
\put(485,472){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(486,469){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(487,469){\usebox{\plotpoint}}
\put(488,466){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(489,466){\usebox{\plotpoint}}
\put(490,463){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(491,463){\usebox{\plotpoint}}
\put(492,460){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(493,460){\usebox{\plotpoint}}
\put(494,457){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(495,454){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(496,454){\usebox{\plotpoint}}
\put(497,451){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(498,451){\usebox{\plotpoint}}
\put(499,448){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(500,448){\usebox{\plotpoint}}
\put(501,445){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(502,445){\usebox{\plotpoint}}
\put(503,442){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(503,442){\usebox{\plotpoint}}
\put(504,439){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(505,439){\usebox{\plotpoint}}
\put(506,436){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(507,436){\usebox{\plotpoint}}
\put(508,435){\usebox{\plotpoint}}
\put(509,432){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(510,432){\usebox{\plotpoint}}
\put(511,429){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(511,429){\usebox{\plotpoint}}
\put(512,426){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(513,426){\usebox{\plotpoint}}
\put(514,423){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(515,423){\usebox{\plotpoint}}
\put(516,420){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(517,420){\usebox{\plotpoint}}
\put(518,417){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(519,417){\usebox{\plotpoint}}
\put(520,414){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(520,414){\usebox{\plotpoint}}
\put(521,411){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(522,411){\usebox{\plotpoint}}
\put(523,408){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(524,408){\usebox{\plotpoint}}
\put(525,405){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(526,405){\usebox{\plotpoint}}
\put(527,402){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(528,399){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(529,399){\usebox{\plotpoint}}
\put(530,396){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(531,396){\usebox{\plotpoint}}
\put(532,393){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(533,393){\usebox{\plotpoint}}
\put(534,390){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(535,390){\usebox{\plotpoint}}
\put(536,387){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(536,387){\usebox{\plotpoint}}
\put(537,384){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(538,384){\usebox{\plotpoint}}
\put(539,381){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(540,381){\usebox{\plotpoint}}
\put(541,378){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(542,378){\usebox{\plotpoint}}
\put(543,375){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(544,375){\usebox{\plotpoint}}
\put(545,372){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(545,372){\usebox{\plotpoint}}
\put(546,369){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(547,369){\usebox{\plotpoint}}
\put(548,366){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(264,862){\usebox{\plotpoint}}
\put(264,855){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(265,846){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(266,839){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(267,832){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(268,819){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(269,813){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(270,807){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(271,801){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(272,795){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(273,788){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(274,782){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(275,776){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(276,770){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(277,758){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(278,752){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(279,746){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(280,740){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(281,734){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(282,728){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(283,722){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(284,716){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(285,704){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(286,698){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(287,692){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(288,685){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(289,679){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(290,673){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(291,667){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(292,661){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(293,649){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(294,643){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(295,636){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(296,630){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(297,624){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(298,618){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(299,612){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(300,606){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(301,600){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(302,587){\rule[-0.175pt]{0.350pt}{3.132pt}}
\put(303,581){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(304,575){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(305,569){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(306,563){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(307,556){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(308,550){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(309,544){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(310,532){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(311,526){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(312,520){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(313,514){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(314,508){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(315,502){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(316,496){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(317,490){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(318,478){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(319,472){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(320,466){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(321,460){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(322,454){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(323,448){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(324,442){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(325,436){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(326,430){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(327,418){\rule[-0.175pt]{0.350pt}{2.891pt}}
\put(328,412){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(329,406){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(330,400){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(331,394){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(332,388){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(333,382){\rule[-0.175pt]{0.350pt}{1.445pt}}
\put(334,377){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(264,862){\usebox{\plotpoint}}
\put(264,842){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(265,817){\rule[-0.175pt]{0.350pt}{6.022pt}}
\put(266,793){\rule[-0.175pt]{0.350pt}{5.782pt}}
\put(267,769){\rule[-0.175pt]{0.350pt}{5.782pt}}
\put(268,720){\rule[-0.175pt]{0.350pt}{11.804pt}}
\put(269,696){\rule[-0.175pt]{0.350pt}{5.782pt}}
\put(270,672){\rule[-0.175pt]{0.350pt}{5.782pt}}
\put(271,647){\rule[-0.175pt]{0.350pt}{6.022pt}}
\put(272,623){\rule[-0.175pt]{0.350pt}{5.782pt}}
\put(273,598){\rule[-0.175pt]{0.350pt}{6.022pt}}
\put(274,573){\rule[-0.175pt]{0.350pt}{6.022pt}}
\put(275,549){\rule[-0.175pt]{0.350pt}{5.782pt}}
\put(276,525){\rule[-0.175pt]{0.350pt}{5.782pt}}
\put(277,477){\rule[-0.175pt]{0.350pt}{11.563pt}}
\put(278,453){\rule[-0.175pt]{0.350pt}{5.782pt}}
\put(279,429){\rule[-0.175pt]{0.350pt}{5.782pt}}
\put(280,405){\rule[-0.175pt]{0.350pt}{5.782pt}}
\put(264,862){\usebox{\plotpoint}}
\put(264,784){\rule[-0.175pt]{0.350pt}{18.790pt}}
\put(265,687){\rule[-0.175pt]{0.350pt}{23.367pt}}
\put(266,589){\rule[-0.175pt]{0.350pt}{23.608pt}}
\put(267,492){\rule[-0.175pt]{0.350pt}{23.367pt}}
\end{picture}

\bigskip

 Figure 2\\
\clearpage

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1724,975)(0,0)
\tenrm
\put(264,158){\rule[-0.175pt]{0.350pt}{169.594pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{$-3.5$}}
\put(1640,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,259){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,259){\makebox(0,0)[r]{$-3.0$}}
\put(1640,259){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,359){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,359){\makebox(0,0)[r]{$-2.5$}}
\put(1640,359){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,460){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,460){\makebox(0,0)[r]{$-2.0$}}
\put(1640,460){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,560){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,560){\makebox(0,0)[r]{$-1.5$}}
\put(1640,560){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,661){\makebox(0,0)[r]{$-1.0$}}
\put(1640,661){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,761){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,761){\makebox(0,0)[r]{$-0.5$}}
\put(1640,761){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,862){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,862){\makebox(0,0)[r]{$0.0$}}
\put(1640,862){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){$0$}}
\put(264,842){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(419,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(419,113){\makebox(0,0){$2000$}}
\put(419,842){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(574,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(574,113){\makebox(0,0){$4000$}}
\put(574,842){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(729,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(729,113){\makebox(0,0){$6000$}}
\put(729,842){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(884,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(884,113){\makebox(0,0){$8000$}}
\put(884,842){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1040,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1040,113){\makebox(0,0){$10000$}}
\put(1040,842){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1195,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1195,113){\makebox(0,0){$12000$}}
\put(1195,842){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1350,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1350,113){\makebox(0,0){$14000$}}
\put(1350,842){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1505,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1505,113){\makebox(0,0){$16000$}}
\put(1505,842){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1660,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1660,113){\makebox(0,0){$18000$}}
\put(1660,842){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{336.296pt}{0.350pt}}
\put(1660,158){\rule[-0.175pt]{0.350pt}{169.594pt}}
\put(264,862){\rule[-0.175pt]{336.296pt}{0.350pt}}
\put(0,510){\makebox(0,0)[l]{\shortstack{$\ln\varphi_{M}$}}}
\put(962,68){\makebox(0,0){$t$ (mcs)}}
\put(264,158){\rule[-0.175pt]{0.350pt}{169.594pt}}
\put(264,862){\usebox{\plotpoint}}
\put(264,860){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(265,860){\usebox{\plotpoint}}
\put(266,859){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(268,858){\usebox{\plotpoint}}
\put(269,857){\usebox{\plotpoint}}
\put(270,856){\usebox{\plotpoint}}
\put(271,855){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(273,854){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(275,853){\usebox{\plotpoint}}
\put(276,852){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(279,851){\usebox{\plotpoint}}
\put(280,850){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(283,849){\usebox{\plotpoint}}
\put(284,848){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(286,847){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(288,846){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(290,845){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(293,844){\usebox{\plotpoint}}
\put(294,843){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(296,842){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(299,841){\usebox{\plotpoint}}
\put(300,840){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(302,839){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(305,838){\usebox{\plotpoint}}
\put(306,837){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(309,836){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(311,835){\usebox{\plotpoint}}
\put(312,834){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(315,833){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(317,832){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(319,831){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(321,830){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(324,829){\usebox{\plotpoint}}
\put(325,828){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(327,827){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(330,826){\usebox{\plotpoint}}
\put(331,825){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(333,824){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(336,823){\usebox{\plotpoint}}
\put(337,822){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(340,821){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(342,820){\usebox{\plotpoint}}
\put(343,819){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(346,818){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(348,817){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(350,816){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(352,815){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(355,814){\usebox{\plotpoint}}
\put(356,813){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(358,812){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(361,811){\usebox{\plotpoint}}
\put(362,810){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(365,809){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(367,808){\usebox{\plotpoint}}
\put(368,807){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(371,806){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(373,805){\usebox{\plotpoint}}
\put(374,804){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(377,803){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(379,802){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(382,801){\usebox{\plotpoint}}
\put(383,800){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(386,799){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(388,798){\usebox{\plotpoint}}
\put(389,797){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(392,796){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(394,795){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(396,794){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(398,793){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(400,792){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(402,791){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(404,790){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(407,789){\usebox{\plotpoint}}
\put(408,788){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(410,787){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(413,786){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(415,785){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(417,784){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(419,783){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(422,782){\usebox{\plotpoint}}
\put(423,781){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(425,780){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(428,779){\usebox{\plotpoint}}
\put(429,778){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(432,777){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(434,776){\usebox{\plotpoint}}
\put(435,775){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(438,774){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(440,773){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(443,772){\usebox{\plotpoint}}
\put(444,771){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(446,770){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(449,769){\usebox{\plotpoint}}
\put(450,768){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(453,767){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(455,766){\usebox{\plotpoint}}
\put(456,765){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(459,764){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(461,763){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(463,762){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(465,761){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(468,760){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(470,759){\usebox{\plotpoint}}
\put(471,758){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(474,757){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(476,756){\usebox{\plotpoint}}
\put(477,755){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(480,754){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(482,753){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(484,752){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(486,751){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(489,750){\usebox{\plotpoint}}
\put(490,749){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(492,748){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(495,747){\usebox{\plotpoint}}
\put(496,746){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(499,745){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(501,744){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(503,743){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(505,742){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(507,741){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(510,740){\usebox{\plotpoint}}
\put(511,739){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(513,738){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(516,737){\usebox{\plotpoint}}
\put(517,736){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(520,735){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(522,734){\usebox{\plotpoint}}
\put(523,733){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(526,732){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(528,731){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(531,730){\usebox{\plotpoint}}
\put(532,729){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(535,728){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(537,727){\usebox{\plotpoint}}
\put(538,726){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(541,725){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(543,724){\usebox{\plotpoint}}
\put(544,723){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(547,722){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(549,721){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(551,720){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(553,719){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(556,718){\usebox{\plotpoint}}
\put(557,717){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(559,716){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(562,715){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(564,714){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(566,713){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(568,712){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(570,711){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(572,710){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(574,709){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(577,708){\usebox{\plotpoint}}
\put(578,707){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(580,706){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(583,705){\usebox{\plotpoint}}
\put(584,704){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(587,703){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(589,702){\usebox{\plotpoint}}
\put(590,701){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(593,700){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(595,699){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(598,698){\usebox{\plotpoint}}
\put(599,697){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(602,696){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(604,695){\usebox{\plotpoint}}
\put(605,694){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(608,693){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(610,692){\usebox{\plotpoint}}
\put(611,691){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(614,690){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(616,689){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(618,688){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(620,687){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(623,686){\usebox{\plotpoint}}
\put(624,685){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(626,684){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(629,683){\usebox{\plotpoint}}
\put(630,682){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(633,681){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(635,680){\usebox{\plotpoint}}
\put(636,679){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(639,678){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(641,677){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(644,676){\usebox{\plotpoint}}
\put(645,675){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(647,674){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(650,673){\usebox{\plotpoint}}
\put(651,672){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(654,671){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(656,670){\usebox{\plotpoint}}
\put(657,669){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(660,668){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(662,667){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(664,666){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(666,665){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(669,664){\usebox{\plotpoint}}
\put(670,663){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(672,662){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(675,661){\usebox{\plotpoint}}
\put(676,660){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(678,659){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(681,658){\usebox{\plotpoint}}
\put(682,657){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(685,656){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(687,655){\usebox{\plotpoint}}
\put(688,654){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(691,653){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(693,652){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(695,651){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(697,650){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(700,649){\usebox{\plotpoint}}
\put(701,648){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(703,647){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(706,646){\usebox{\plotpoint}}
\put(707,645){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(709,644){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(712,643){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(714,642){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(716,641){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(718,640){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(721,639){\usebox{\plotpoint}}
\put(722,638){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(724,637){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(727,636){\usebox{\plotpoint}}
\put(728,635){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(731,634){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(733,633){\usebox{\plotpoint}}
\put(734,632){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(737,631){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(739,630){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(741,629){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(743,628){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(745,627){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(747,626){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(749,625){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(752,624){\usebox{\plotpoint}}
\put(753,623){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(755,622){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(758,621){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(760,620){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(762,619){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(764,618){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(767,617){\usebox{\plotpoint}}
\put(768,616){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(770,615){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(773,614){\usebox{\plotpoint}}
\put(774,613){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(776,612){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(779,611){\usebox{\plotpoint}}
\put(780,610){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(783,609){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(785,608){\usebox{\plotpoint}}
\put(786,607){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(789,606){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(791,605){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(793,604){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(795,603){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(798,602){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(800,601){\usebox{\plotpoint}}
\put(801,600){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(804,599){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(806,598){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(808,597){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(810,596){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(812,595){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(814,594){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(816,593){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(819,592){\usebox{\plotpoint}}
\put(820,591){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(822,590){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(825,589){\usebox{\plotpoint}}
\put(826,588){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(829,587){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(831,586){\usebox{\plotpoint}}
\put(832,585){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(835,584){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(837,583){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(839,582){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(841,581){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(843,580){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(845,579){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(847,578){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(850,577){\usebox{\plotpoint}}
\put(851,576){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(853,575){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(856,574){\usebox{\plotpoint}}
\put(857,573){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(860,572){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(862,571){\usebox{\plotpoint}}
\put(863,570){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(866,569){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(868,568){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(870,567){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(872,566){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(875,565){\usebox{\plotpoint}}
\put(876,564){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(878,563){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(881,562){\usebox{\plotpoint}}
\put(882,561){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(884,560){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(887,559){\usebox{\plotpoint}}
\put(888,558){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(891,557){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(893,556){\usebox{\plotpoint}}
\put(894,555){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(897,554){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(899,553){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(901,552){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(903,551){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(906,550){\usebox{\plotpoint}}
\put(907,549){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(909,548){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(912,547){\usebox{\plotpoint}}
\put(913,546){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(915,545){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(918,544){\usebox{\plotpoint}}
\put(919,543){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(922,542){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(924,541){\usebox{\plotpoint}}
\put(925,540){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(928,539){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(930,538){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(932,537){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(934,536){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(937,535){\usebox{\plotpoint}}
\put(938,534){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(940,533){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(942,532){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(944,531){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(946,530){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(948,529){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(950,528){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(953,527){\usebox{\plotpoint}}
\put(954,526){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(956,525){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(959,524){\usebox{\plotpoint}}
\put(960,523){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(963,522){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(965,521){\usebox{\plotpoint}}
\put(966,520){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(969,519){\usebox{\plotpoint}}
\put(970,518){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(973,517){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(975,516){\usebox{\plotpoint}}
\put(976,515){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(979,514){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(981,513){\usebox{\plotpoint}}
\put(982,512){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(985,511){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(987,510){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(989,509){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(991,508){\usebox{\plotpoint}}
\put(992,507){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(995,506){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(997,505){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(999,504){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1001,503){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1004,502){\usebox{\plotpoint}}
\put(1005,501){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1007,500){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1010,499){\usebox{\plotpoint}}
\put(1011,498){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1013,497){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1016,496){\usebox{\plotpoint}}
\put(1017,495){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1020,494){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1022,493){\usebox{\plotpoint}}
\put(1023,492){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1026,491){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1028,490){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1030,489){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1032,488){\usebox{\plotpoint}}
\put(1033,487){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1036,486){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1038,485){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1040,484){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1042,483){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1045,482){\usebox{\plotpoint}}
\put(1046,481){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1048,480){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1051,479){\usebox{\plotpoint}}
\put(1052,478){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1054,477){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1057,476){\usebox{\plotpoint}}
\put(1058,475){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1061,474){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1063,473){\usebox{\plotpoint}}
\put(1064,472){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1067,471){\usebox{\plotpoint}}
\put(1068,470){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1071,469){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1073,468){\usebox{\plotpoint}}
\put(1074,467){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1077,466){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1079,465){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1081,464){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1083,463){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1085,462){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1087,461){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1089,460){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1092,459){\usebox{\plotpoint}}
\put(1093,458){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1095,457){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1098,456){\usebox{\plotpoint}}
\put(1099,455){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1102,454){\usebox{\plotpoint}}
\put(1103,453){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1105,452){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1108,451){\usebox{\plotpoint}}
\put(1109,450){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1112,449){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1114,448){\usebox{\plotpoint}}
\put(1115,447){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1118,446){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1120,445){\usebox{\plotpoint}}
\put(1121,444){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1124,443){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1126,442){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1128,441){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1130,440){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1133,439){\usebox{\plotpoint}}
\put(1134,438){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1136,437){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1138,436){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1140,435){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1143,434){\usebox{\plotpoint}}
\put(1144,433){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1146,432){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1149,431){\usebox{\plotpoint}}
\put(1150,430){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1152,429){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1155,428){\usebox{\plotpoint}}
\put(1156,427){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1159,426){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1161,425){\usebox{\plotpoint}}
\put(1162,424){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1165,423){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1167,422){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1169,421){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1171,420){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1174,419){\usebox{\plotpoint}}
\put(1175,418){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1177,417){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1179,416){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1181,415){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1183,414){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1185,413){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1187,412){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1190,411){\usebox{\plotpoint}}
\put(1191,410){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1193,409){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1195,408){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1197,407){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1200,406){\usebox{\plotpoint}}
\put(1201,405){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1203,404){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1206,403){\usebox{\plotpoint}}
\put(1207,402){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1210,401){\usebox{\plotpoint}}
\put(1211,400){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1213,399){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1216,398){\usebox{\plotpoint}}
\put(1217,397){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1219,396){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1222,395){\usebox{\plotpoint}}
\put(1223,394){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1226,393){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1228,392){\usebox{\plotpoint}}
\put(1229,391){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1232,390){\usebox{\plotpoint}}
\put(1233,389){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1236,388){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1238,387){\usebox{\plotpoint}}
\put(1239,386){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1242,385){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1244,384){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1246,383){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1248,382){\usebox{\plotpoint}}
\put(1249,381){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1252,380){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1254,379){\usebox{\plotpoint}}
\put(1255,378){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1258,377){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1260,376){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1262,375){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1264,374){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1267,373){\usebox{\plotpoint}}
\put(1268,372){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1270,371){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1272,370){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1274,369){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1277,368){\usebox{\plotpoint}}
\put(1278,367){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1280,366){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1282,365){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1284,364){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1286,363){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1288,362){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1290,361){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1293,360){\usebox{\plotpoint}}
\put(1294,359){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1296,358){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1298,357){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1300,356){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1303,355){\usebox{\plotpoint}}
\put(1304,354){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1306,353){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1309,352){\usebox{\plotpoint}}
\put(1310,351){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1313,350){\usebox{\plotpoint}}
\put(1314,349){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1316,348){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1319,347){\usebox{\plotpoint}}
\put(1320,346){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1322,345){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1324,344){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1326,343){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1329,342){\usebox{\plotpoint}}
\put(1330,341){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1332,340){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1334,339){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1336,338){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1339,337){\usebox{\plotpoint}}
\put(1340,336){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1342,335){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1344,334){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1346,333){\usebox{\plotpoint}}
\put(1347,332){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1350,331){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1352,330){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1354,329){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1356,328){\usebox{\plotpoint}}
\put(1357,327){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1360,326){\usebox{\plotpoint}}
\put(1361,325){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1363,324){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1366,323){\usebox{\plotpoint}}
\put(1367,322){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1370,321){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1372,320){\usebox{\plotpoint}}
\put(1373,319){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1376,318){\usebox{\plotpoint}}
\put(1377,317){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1380,316){\usebox{\plotpoint}}
\put(1381,315){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1383,314){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1386,313){\usebox{\plotpoint}}
\put(1387,312){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1389,311){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1391,310){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1393,309){\usebox{\plotpoint}}
\put(1394,308){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1397,307){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1399,306){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1401,305){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1403,304){\usebox{\plotpoint}}
\put(1404,303){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1407,302){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1409,301){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1411,300){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1413,299){\usebox{\plotpoint}}
\put(1414,298){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1417,297){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1419,296){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1421,295){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1423,294){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1425,293){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1427,292){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1429,291){\usebox{\plotpoint}}
\put(1430,290){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1433,289){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1435,288){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1437,287){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1439,286){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1442,285){\usebox{\plotpoint}}
\put(1443,284){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1445,283){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1448,282){\usebox{\plotpoint}}
\put(1449,281){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1452,280){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1454,279){\usebox{\plotpoint}}
\put(1455,278){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1458,277){\usebox{\plotpoint}}
\put(1459,276){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1461,275){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1464,274){\usebox{\plotpoint}}
\put(1465,273){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1468,272){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1470,271){\usebox{\plotpoint}}
\put(1471,270){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1474,269){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1476,268){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1478,267){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1480,266){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1483,265){\usebox{\plotpoint}}
\put(1484,264){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1486,263){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1489,262){\usebox{\plotpoint}}
\put(1490,261){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1492,260){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1495,259){\usebox{\plotpoint}}
\put(1496,258){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1499,257){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1501,256){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1504,255){\usebox{\plotpoint}}
\put(1505,254){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1507,253){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1510,252){\usebox{\plotpoint}}
\put(1511,251){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1514,250){\usebox{\plotpoint}}
\put(1515,249){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1517,248){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1520,247){\usebox{\plotpoint}}
\put(1521,246){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1524,245){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1526,244){\usebox{\plotpoint}}
\put(1527,243){\rule[-0.175pt]{0.723pt}{0.350pt}}
\put(1530,242){\rule[-0.175pt]{0.482pt}{0.350pt}}
\put(1532,241){\usebox{\plotpoint}}
\put(264,862){\usebox{\plotpoint}}
\put(264,859){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(265,856){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(266,856){\usebox{\plotpoint}}
\put(267,855){\usebox{\plotpoint}}
\put(268,851){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(269,849){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(270,846){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(271,846){\usebox{\plotpoint}}
\put(272,845){\usebox{\plotpoint}}
\put(273,841){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(274,839){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(275,836){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(276,836){\usebox{\plotpoint}}
\put(277,835){\usebox{\plotpoint}}
\put(278,832){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(279,829){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(280,827){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(281,827){\usebox{\plotpoint}}
\put(282,826){\usebox{\plotpoint}}
\put(283,822){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(284,820){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(285,817){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(286,817){\usebox{\plotpoint}}
\put(287,816){\usebox{\plotpoint}}
\put(288,813){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(289,810){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(290,808){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(291,806){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(292,805){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(293,803){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(294,801){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(295,798){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(296,798){\usebox{\plotpoint}}
\put(297,797){\usebox{\plotpoint}}
\put(298,794){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(299,791){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(300,789){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(301,786){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(302,786){\usebox{\plotpoint}}
\put(303,785){\usebox{\plotpoint}}
\put(304,782){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(305,779){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(306,777){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(307,777){\usebox{\plotpoint}}
\put(308,776){\usebox{\plotpoint}}
\put(309,772){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(310,770){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(311,768){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(312,766){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(313,765){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(314,763){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(315,760){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(316,758){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(317,758){\usebox{\plotpoint}}
\put(318,757){\usebox{\plotpoint}}
\put(319,753){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(320,751){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(321,749){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(322,747){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(323,746){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(324,744){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(325,742){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(326,739){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(327,739){\usebox{\plotpoint}}
\put(328,738){\usebox{\plotpoint}}
\put(329,734){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(330,732){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(331,730){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(332,727){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(333,727){\usebox{\plotpoint}}
\put(334,726){\usebox{\plotpoint}}
\put(335,723){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(336,720){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(337,718){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(338,716){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(339,715){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(340,713){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(341,711){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(342,708){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(343,708){\usebox{\plotpoint}}
\put(344,707){\usebox{\plotpoint}}
\put(345,704){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(346,701){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(347,699){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(348,697){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(349,696){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(350,694){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(351,692){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(352,689){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(353,689){\usebox{\plotpoint}}
\put(354,688){\usebox{\plotpoint}}
\put(355,685){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(356,682){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(357,680){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(358,678){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(359,677){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(360,675){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(361,673){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(362,670){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(363,670){\usebox{\plotpoint}}
\put(364,669){\usebox{\plotpoint}}
\put(365,665){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(366,663){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(367,661){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(368,658){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(369,658){\usebox{\plotpoint}}
\put(370,657){\usebox{\plotpoint}}
\put(371,654){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(372,651){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(373,649){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(374,647){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(375,646){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(376,644){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(377,642){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(378,639){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(379,639){\usebox{\plotpoint}}
\put(380,638){\usebox{\plotpoint}}
\put(381,635){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(382,632){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(383,630){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(384,628){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(385,627){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(386,625){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(387,623){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(388,620){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(389,620){\usebox{\plotpoint}}
\put(390,619){\usebox{\plotpoint}}
\put(391,615){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(392,613){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(393,611){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(394,609){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(395,608){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(396,606){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(397,604){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(398,601){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(399,599){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(400,597){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(401,596){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(402,594){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(403,592){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(404,589){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(405,589){\usebox{\plotpoint}}
\put(406,588){\usebox{\plotpoint}}
\put(407,584){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(408,582){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(409,580){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(410,578){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(411,577){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(412,575){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(413,572){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(414,570){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(415,570){\usebox{\plotpoint}}
\put(416,569){\usebox{\plotpoint}}
\put(417,565){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(418,563){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(419,560){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(420,560){\usebox{\plotpoint}}
\put(421,559){\usebox{\plotpoint}}
\put(422,556){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(423,553){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(424,551){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(425,549){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(426,548){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(427,546){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(428,544){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(429,541){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(430,541){\usebox{\plotpoint}}
\put(431,540){\usebox{\plotpoint}}
\put(432,536){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(433,534){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(434,532){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(435,529){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(436,529){\usebox{\plotpoint}}
\put(437,528){\usebox{\plotpoint}}
\put(438,524){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(439,522){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(440,519){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(441,519){\usebox{\plotpoint}}
\put(442,518){\usebox{\plotpoint}}
\put(443,514){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(444,512){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(445,510){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(446,508){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(447,507){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(448,505){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(449,502){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(450,500){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(451,498){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(452,497){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(453,495){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(454,493){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(455,490){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(456,490){\usebox{\plotpoint}}
\put(457,489){\usebox{\plotpoint}}
\put(458,485){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(459,483){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(460,480){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(461,480){\usebox{\plotpoint}}
\put(462,479){\usebox{\plotpoint}}
\put(463,476){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(464,473){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(465,471){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(466,469){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(467,468){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(468,466){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(469,463){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(470,461){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(471,459){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(472,457){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(473,456){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(474,454){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(475,451){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(476,449){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(477,447){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(478,446){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(479,444){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(480,442){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(481,439){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(482,439){\usebox{\plotpoint}}
\put(483,438){\usebox{\plotpoint}}
\put(484,434){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(485,432){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(486,429){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(487,429){\usebox{\plotpoint}}
\put(488,428){\usebox{\plotpoint}}
\put(489,425){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(490,422){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(491,420){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(492,418){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(493,417){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(494,415){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(495,412){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(496,410){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(497,408){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(498,407){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(499,405){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(500,402){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(501,400){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(502,398){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(503,396){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(504,395){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(505,393){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(506,390){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(507,388){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(508,386){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(509,385){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(510,383){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(511,380){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(512,378){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(513,376){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(514,375){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(515,373){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(516,371){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(517,368){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(518,368){\usebox{\plotpoint}}
\put(519,367){\usebox{\plotpoint}}
\put(520,363){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(521,361){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(522,358){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(523,358){\usebox{\plotpoint}}
\put(524,357){\usebox{\plotpoint}}
\put(525,353){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(526,351){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(527,348){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(528,348){\usebox{\plotpoint}}
\put(529,347){\usebox{\plotpoint}}
\put(530,343){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(531,341){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(532,338){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(533,338){\usebox{\plotpoint}}
\put(534,337){\usebox{\plotpoint}}
\put(535,333){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(536,331){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(537,328){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(538,326){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(539,324){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(540,323){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(541,321){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(542,318){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(543,315){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(544,315){\usebox{\plotpoint}}
\put(545,314){\usebox{\plotpoint}}
\put(546,310){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(547,308){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(548,305){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(549,305){\usebox{\plotpoint}}
\put(550,304){\usebox{\plotpoint}}
\put(551,300){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(552,298){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(553,295){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(554,295){\usebox{\plotpoint}}
\put(555,294){\usebox{\plotpoint}}
\put(556,291){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(557,288){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(558,286){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(559,284){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(560,283){\rule[-0.175pt]{0.350pt}{0.361pt}}
\put(561,281){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(562,278){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(563,276){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(564,276){\usebox{\plotpoint}}
\put(565,275){\usebox{\plotpoint}}
\put(566,271){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(567,269){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(568,266){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(569,264){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(570,264){\usebox{\plotpoint}}
\put(571,263){\usebox{\plotpoint}}
\put(572,259){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(573,257){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(574,254){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(575,254){\usebox{\plotpoint}}
\put(576,253){\usebox{\plotpoint}}
\put(577,250){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(578,247){\rule[-0.175pt]{0.350pt}{0.723pt}}
\put(579,245){\rule[-0.175pt]{0.350pt}{0.482pt}}
\put(264,862){\usebox{\plotpoint}}
\put(264,855){\rule[-0.175pt]{0.350pt}{1.686pt}}
\put(265,845){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(266,840){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(267,835){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(268,826){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(269,816){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(270,807){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(271,802){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(272,797){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(273,788){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(274,778){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(275,769){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(276,764){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(277,759){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(278,750){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(279,740){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(280,731){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(281,726){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(282,721){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(283,712){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(284,702){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(285,693){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(286,688){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(287,683){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(288,674){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(289,664){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(290,655){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(291,650){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(292,645){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(293,636){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(294,626){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(295,617){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(296,612){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(297,607){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(298,598){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(299,588){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(300,578){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(301,569){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(302,564){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(303,559){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(304,550){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(305,540){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(306,530){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(307,525){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(308,520){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(309,511){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(310,501){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(311,491){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(312,486){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(313,482){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(314,472){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(315,462){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(316,453){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(317,448){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(318,443){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(319,433){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(320,423){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(321,413){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(322,408){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(323,404){\rule[-0.175pt]{0.350pt}{1.084pt}}
\put(324,394){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(325,384){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(326,374){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(327,369){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(328,364){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(329,354){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(330,345){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(331,334){\rule[-0.175pt]{0.350pt}{2.650pt}}
\put(332,324){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(333,319){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(334,314){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(335,304){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(336,295){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(337,285){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(338,280){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(339,275){\rule[-0.175pt]{0.350pt}{1.204pt}}
\put(340,265){\rule[-0.175pt]{0.350pt}{2.409pt}}
\put(341,256){\rule[-0.175pt]{0.350pt}{2.168pt}}
\put(264,862){\usebox{\plotpoint}}
\put(264,830){\rule[-0.175pt]{0.350pt}{7.709pt}}
\put(265,792){\rule[-0.175pt]{0.350pt}{9.154pt}}
\put(266,773){\rule[-0.175pt]{0.350pt}{4.577pt}}
\put(267,754){\rule[-0.175pt]{0.350pt}{4.577pt}}
\put(268,716){\rule[-0.175pt]{0.350pt}{9.154pt}}
\put(269,678){\rule[-0.175pt]{0.350pt}{9.154pt}}
\put(270,640){\rule[-0.175pt]{0.350pt}{9.154pt}}
\put(271,621){\rule[-0.175pt]{0.350pt}{4.577pt}}
\put(272,602){\rule[-0.175pt]{0.350pt}{4.577pt}}
\put(273,564){\rule[-0.175pt]{0.350pt}{9.154pt}}
\put(274,525){\rule[-0.175pt]{0.350pt}{9.395pt}}
\put(275,487){\rule[-0.175pt]{0.350pt}{9.154pt}}
\put(276,467){\rule[-0.175pt]{0.350pt}{4.698pt}}
\put(277,448){\rule[-0.175pt]{0.350pt}{4.698pt}}
\put(278,409){\rule[-0.175pt]{0.350pt}{9.395pt}}
\put(279,370){\rule[-0.175pt]{0.350pt}{9.395pt}}
\put(280,330){\rule[-0.175pt]{0.350pt}{9.636pt}}
\put(281,310){\rule[-0.175pt]{0.350pt}{4.698pt}}
\put(282,291){\rule[-0.175pt]{0.350pt}{4.698pt}}
\end{picture}

\bigskip

 Figure 3\\
\clearpage

% GNUPLOT: LaTeX picture
\setlength{\unitlength}{0.240900pt}
\ifx\plotpoint\undefined\newsavebox{\plotpoint}\fi
\sbox{\plotpoint}{\rule[-0.175pt]{0.350pt}{0.350pt}}%
\begin{picture}(1724,975)(0,0)
\tenrm
\put(264,158){\rule[-0.175pt]{0.350pt}{169.594pt}}
\put(264,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,158){\makebox(0,0)[r]{4500}}
\put(1640,158){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,236){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,236){\makebox(0,0)[r]{4600}}
\put(1640,236){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,314){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,314){\makebox(0,0)[r]{4700}}
\put(1640,314){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,393){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,393){\makebox(0,0)[r]{4800}}
\put(1640,393){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,471){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,471){\makebox(0,0)[r]{4900}}
\put(1640,471){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,549){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,549){\makebox(0,0)[r]{5000}}
\put(1640,549){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,627){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,627){\makebox(0,0)[r]{5100}}
\put(1640,627){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,706){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,706){\makebox(0,0)[r]{5200}}
\put(1640,706){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,784){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,784){\makebox(0,0)[r]{5300}}
\put(1640,784){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,862){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(242,862){\makebox(0,0)[r]{5400}}
\put(1640,862){\rule[-0.175pt]{4.818pt}{0.350pt}}
\put(264,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,113){\makebox(0,0){0}}
\put(264,842){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(404,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(404,113){\makebox(0,0){3200}}
\put(404,842){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(543,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(543,113){\makebox(0,0){6400}}
\put(543,842){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(683,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(683,113){\makebox(0,0){9600}}
\put(683,842){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(822,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(822,113){\makebox(0,0){12800}}
\put(822,842){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(962,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(962,113){\makebox(0,0){16000}}
\put(962,842){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1102,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1102,113){\makebox(0,0){19200}}
\put(1102,842){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1241,113){\makebox(0,0){22400}}
\put(1241,842){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1381,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1381,113){\makebox(0,0){25600}}
\put(1381,842){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1520,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1520,113){\makebox(0,0){28800}}
\put(1520,842){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1660,158){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(1660,113){\makebox(0,0){32000}}
\put(1660,842){\rule[-0.175pt]{0.350pt}{4.818pt}}
\put(264,158){\rule[-0.175pt]{336.296pt}{0.350pt}}
\put(1660,158){\rule[-0.175pt]{0.350pt}{169.594pt}}
\put(264,862){\rule[-0.175pt]{336.296pt}{0.350pt}}
\put(0,510){\makebox(0,0)[l]{\shortstack{$\tau_M$}}}
\put(962,68){\makebox(0,0){Number of averages}}
\put(264,158){\rule[-0.175pt]{0.350pt}{169.594pt}}
\put(299,418){\usebox{\plotpoint}}
\put(299,410){\rule[-0.175pt]{0.350pt}{1.734pt}}
\put(300,403){\rule[-0.175pt]{0.350pt}{1.734pt}}
\put(301,396){\rule[-0.175pt]{0.350pt}{1.734pt}}
\put(302,389){\rule[-0.175pt]{0.350pt}{1.734pt}}
\put(303,381){\rule[-0.175pt]{0.350pt}{1.734pt}}
\put(304,374){\rule[-0.175pt]{0.350pt}{1.734pt}}
\put(305,367){\rule[-0.175pt]{0.350pt}{1.734pt}}
\put(306,360){\rule[-0.175pt]{0.350pt}{1.734pt}}
\put(307,353){\rule[-0.175pt]{0.350pt}{1.734pt}}
\put(308,345){\rule[-0.175pt]{0.350pt}{1.734pt}}
\put(309,338){\rule[-0.175pt]{0.350pt}{1.734pt}}
\put(310,331){\rule[-0.175pt]{0.350pt}{1.734pt}}
\put(311,324){\rule[-0.175pt]{0.350pt}{1.734pt}}
\put(312,317){\rule[-0.175pt]{0.350pt}{1.734pt}}
\put(313,309){\rule[-0.175pt]{0.350pt}{1.734pt}}
\put(314,302){\rule[-0.175pt]{0.350pt}{1.734pt}}
\put(315,295){\rule[-0.175pt]{0.350pt}{1.734pt}}
\put(316,288){\rule[-0.175pt]{0.350pt}{1.734pt}}
\put(317,281){\rule[-0.175pt]{0.350pt}{1.734pt}}
\put(318,273){\rule[-0.175pt]{0.350pt}{1.734pt}}
\put(319,266){\rule[-0.175pt]{0.350pt}{1.734pt}}
\put(320,259){\rule[-0.175pt]{0.350pt}{1.734pt}}
\put(321,252){\rule[-0.175pt]{0.350pt}{1.734pt}}
\put(322,245){\rule[-0.175pt]{0.350pt}{1.734pt}}
\put(323,237){\rule[-0.175pt]{0.350pt}{1.734pt}}
\put(324,230){\rule[-0.175pt]{0.350pt}{1.734pt}}
\put(325,223){\rule[-0.175pt]{0.350pt}{1.734pt}}
\put(326,216){\rule[-0.175pt]{0.350pt}{1.734pt}}
\put(327,209){\rule[-0.175pt]{0.350pt}{1.734pt}}
\put(328,201){\rule[-0.175pt]{0.350pt}{1.734pt}}
\put(329,194){\rule[-0.175pt]{0.350pt}{1.734pt}}
\put(330,187){\rule[-0.175pt]{0.350pt}{1.734pt}}
\put(331,180){\rule[-0.175pt]{0.350pt}{1.734pt}}
\put(332,173){\rule[-0.175pt]{0.350pt}{1.734pt}}
\put(333,166){\rule[-0.175pt]{0.350pt}{1.734pt}}
\put(334,166){\rule[-0.175pt]{0.350pt}{1.879pt}}
\put(335,173){\rule[-0.175pt]{0.350pt}{1.879pt}}
\put(336,181){\rule[-0.175pt]{0.350pt}{1.879pt}}
\put(337,189){\rule[-0.175pt]{0.350pt}{1.879pt}}
\put(338,197){\rule[-0.175pt]{0.350pt}{1.879pt}}
\put(339,205){\rule[-0.175pt]{0.350pt}{1.879pt}}
\put(340,212){\rule[-0.175pt]{0.350pt}{1.879pt}}
\put(341,220){\rule[-0.175pt]{0.350pt}{1.879pt}}
\put(342,228){\rule[-0.175pt]{0.350pt}{1.879pt}}
\put(343,236){\rule[-0.175pt]{0.350pt}{1.879pt}}
\put(344,244){\rule[-0.175pt]{0.350pt}{1.879pt}}
\put(345,251){\rule[-0.175pt]{0.350pt}{1.879pt}}
\put(346,259){\rule[-0.175pt]{0.350pt}{1.879pt}}
\put(347,267){\rule[-0.175pt]{0.350pt}{1.879pt}}
\put(348,275){\rule[-0.175pt]{0.350pt}{1.879pt}}
\put(349,283){\rule[-0.175pt]{0.350pt}{1.879pt}}
\put(350,290){\rule[-0.175pt]{0.350pt}{1.879pt}}
\put(351,298){\rule[-0.175pt]{0.350pt}{1.879pt}}
\put(352,306){\rule[-0.175pt]{0.350pt}{1.879pt}}
\put(353,314){\rule[-0.175pt]{0.350pt}{1.879pt}}
\put(354,321){\rule[-0.175pt]{0.350pt}{1.879pt}}
\put(355,329){\rule[-0.175pt]{0.350pt}{1.879pt}}
\put(356,337){\rule[-0.175pt]{0.350pt}{1.879pt}}
\put(357,345){\rule[-0.175pt]{0.350pt}{1.879pt}}
\put(358,353){\rule[-0.175pt]{0.350pt}{1.879pt}}
\put(359,360){\rule[-0.175pt]{0.350pt}{1.879pt}}
\put(360,368){\rule[-0.175pt]{0.350pt}{1.879pt}}
\put(361,376){\rule[-0.175pt]{0.350pt}{1.879pt}}
\put(362,384){\rule[-0.175pt]{0.350pt}{1.879pt}}
\put(363,392){\rule[-0.175pt]{0.350pt}{1.879pt}}
\put(364,399){\rule[-0.175pt]{0.350pt}{1.879pt}}
\put(365,407){\rule[-0.175pt]{0.350pt}{1.879pt}}
\put(366,415){\rule[-0.175pt]{0.350pt}{1.879pt}}
\put(367,423){\rule[-0.175pt]{0.350pt}{1.879pt}}
\put(368,431){\rule[-0.175pt]{0.350pt}{1.879pt}}
\put(369,438){\rule[-0.175pt]{0.350pt}{1.679pt}}
\put(370,445){\rule[-0.175pt]{0.350pt}{1.679pt}}
\put(371,452){\rule[-0.175pt]{0.350pt}{1.679pt}}
\put(372,459){\rule[-0.175pt]{0.350pt}{1.679pt}}
\put(373,466){\rule[-0.175pt]{0.350pt}{1.679pt}}
\put(374,473){\rule[-0.175pt]{0.350pt}{1.679pt}}
\put(375,480){\rule[-0.175pt]{0.350pt}{1.679pt}}
\put(376,487){\rule[-0.175pt]{0.350pt}{1.679pt}}
\put(377,494){\rule[-0.175pt]{0.350pt}{1.679pt}}
\put(378,501){\rule[-0.175pt]{0.350pt}{1.679pt}}
\put(379,508){\rule[-0.175pt]{0.350pt}{1.679pt}}
\put(380,515){\rule[-0.175pt]{0.350pt}{1.679pt}}
\put(381,522){\rule[-0.175pt]{0.350pt}{1.679pt}}
\put(382,529){\rule[-0.175pt]{0.350pt}{1.679pt}}
\put(383,536){\rule[-0.175pt]{0.350pt}{1.679pt}}
\put(384,543){\rule[-0.175pt]{0.350pt}{1.679pt}}
\put(385,550){\rule[-0.175pt]{0.350pt}{1.679pt}}
\put(386,557){\rule[-0.175pt]{0.350pt}{1.679pt}}
\put(387,564){\rule[-0.175pt]{0.350pt}{1.679pt}}
\put(388,571){\rule[-0.175pt]{0.350pt}{1.679pt}}
\put(389,578){\rule[-0.175pt]{0.350pt}{1.679pt}}
\put(390,585){\rule[-0.175pt]{0.350pt}{1.679pt}}
\put(391,592){\rule[-0.175pt]{0.350pt}{1.679pt}}
\put(392,599){\rule[-0.175pt]{0.350pt}{1.679pt}}
\put(393,606){\rule[-0.175pt]{0.350pt}{1.679pt}}
\put(394,613){\rule[-0.175pt]{0.350pt}{1.679pt}}
\put(395,620){\rule[-0.175pt]{0.350pt}{1.679pt}}
\put(396,627){\rule[-0.175pt]{0.350pt}{1.679pt}}
\put(397,634){\rule[-0.175pt]{0.350pt}{1.679pt}}
\put(398,641){\rule[-0.175pt]{0.350pt}{1.679pt}}
\put(399,648){\rule[-0.175pt]{0.350pt}{1.679pt}}
\put(400,655){\rule[-0.175pt]{0.350pt}{1.679pt}}
\put(401,662){\rule[-0.175pt]{0.350pt}{1.679pt}}
\put(402,669){\rule[-0.175pt]{0.350pt}{1.679pt}}
\put(403,676){\rule[-0.175pt]{0.350pt}{1.679pt}}
\put(404,683){\rule[-0.175pt]{0.468pt}{0.350pt}}
\put(405,684){\rule[-0.175pt]{0.468pt}{0.350pt}}
\put(407,685){\rule[-0.175pt]{0.468pt}{0.350pt}}
\put(409,686){\rule[-0.175pt]{0.468pt}{0.350pt}}
\put(411,687){\rule[-0.175pt]{0.468pt}{0.350pt}}
\put(413,688){\rule[-0.175pt]{0.468pt}{0.350pt}}
\put(415,689){\rule[-0.175pt]{0.468pt}{0.350pt}}
\put(417,690){\rule[-0.175pt]{0.468pt}{0.350pt}}
\put(419,691){\rule[-0.175pt]{0.468pt}{0.350pt}}
\put(421,692){\rule[-0.175pt]{0.468pt}{0.350pt}}
\put(423,693){\rule[-0.175pt]{0.468pt}{0.350pt}}
\put(425,694){\rule[-0.175pt]{0.468pt}{0.350pt}}
\put(427,695){\rule[-0.175pt]{0.468pt}{0.350pt}}
\put(429,696){\rule[-0.175pt]{0.468pt}{0.350pt}}
\put(431,697){\rule[-0.175pt]{0.468pt}{0.350pt}}
\put(433,698){\rule[-0.175pt]{0.468pt}{0.350pt}}
\put(435,699){\rule[-0.175pt]{0.468pt}{0.350pt}}
\put(437,700){\rule[-0.175pt]{0.468pt}{0.350pt}}
\put(439,698){\rule[-0.175pt]{0.350pt}{0.609pt}}
\put(440,695){\rule[-0.175pt]{0.350pt}{0.609pt}}
\put(441,693){\rule[-0.175pt]{0.350pt}{0.609pt}}
\put(442,690){\rule[-0.175pt]{0.350pt}{0.609pt}}
\put(443,688){\rule[-0.175pt]{0.350pt}{0.609pt}}
\put(444,685){\rule[-0.175pt]{0.350pt}{0.609pt}}
\put(445,683){\rule[-0.175pt]{0.350pt}{0.609pt}}
\put(446,680){\rule[-0.175pt]{0.350pt}{0.609pt}}
\put(447,678){\rule[-0.175pt]{0.350pt}{0.609pt}}
\put(448,675){\rule[-0.175pt]{0.350pt}{0.609pt}}
\put(449,673){\rule[-0.175pt]{0.350pt}{0.609pt}}
\put(450,670){\rule[-0.175pt]{0.350pt}{0.609pt}}
\put(451,668){\rule[-0.175pt]{0.350pt}{0.609pt}}
\put(452,665){\rule[-0.175pt]{0.350pt}{0.609pt}}
\put(453,663){\rule[-0.175pt]{0.350pt}{0.609pt}}
\put(454,660){\rule[-0.175pt]{0.350pt}{0.609pt}}
\put(455,657){\rule[-0.175pt]{0.350pt}{0.609pt}}
\put(456,655){\rule[-0.175pt]{0.350pt}{0.609pt}}
\put(457,652){\rule[-0.175pt]{0.350pt}{0.609pt}}
\put(458,650){\rule[-0.175pt]{0.350pt}{0.609pt}}
\put(459,647){\rule[-0.175pt]{0.350pt}{0.609pt}}
\put(460,645){\rule[-0.175pt]{0.350pt}{0.609pt}}
\put(461,642){\rule[-0.175pt]{0.350pt}{0.609pt}}
\put(462,640){\rule[-0.175pt]{0.350pt}{0.609pt}}
\put(463,637){\rule[-0.175pt]{0.350pt}{0.609pt}}
\put(464,635){\rule[-0.175pt]{0.350pt}{0.609pt}}
\put(465,632){\rule[-0.175pt]{0.350pt}{0.609pt}}
\put(466,630){\rule[-0.175pt]{0.350pt}{0.609pt}}
\put(467,627){\rule[-0.175pt]{0.350pt}{0.609pt}}
\put(468,625){\rule[-0.175pt]{0.350pt}{0.609pt}}
\put(469,622){\rule[-0.175pt]{0.350pt}{0.609pt}}
\put(470,620){\rule[-0.175pt]{0.350pt}{0.609pt}}
\put(471,617){\rule[-0.175pt]{0.350pt}{0.609pt}}
\put(472,615){\rule[-0.175pt]{0.350pt}{0.609pt}}
\put(473,615){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(474,617){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(475,620){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(476,622){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(477,625){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(478,627){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(479,630){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(480,633){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(481,635){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(482,638){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(483,640){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(484,643){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(485,646){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(486,648){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(487,651){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(488,653){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(489,656){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(490,659){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(491,661){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(492,664){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(493,666){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(494,669){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(495,672){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(496,674){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(497,677){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(498,679){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(499,682){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(500,685){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(501,687){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(502,690){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(503,692){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(504,695){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(505,698){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(506,700){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(507,703){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(508,705){\usebox{\plotpoint}}
\put(508,706){\usebox{\plotpoint}}
\put(509,707){\usebox{\plotpoint}}
\put(510,708){\usebox{\plotpoint}}
\put(512,709){\usebox{\plotpoint}}
\put(513,710){\usebox{\plotpoint}}
\put(515,711){\usebox{\plotpoint}}
\put(516,712){\usebox{\plotpoint}}
\put(517,713){\usebox{\plotpoint}}
\put(519,714){\usebox{\plotpoint}}
\put(520,715){\usebox{\plotpoint}}
\put(522,716){\usebox{\plotpoint}}
\put(523,717){\usebox{\plotpoint}}
\put(524,718){\usebox{\plotpoint}}
\put(526,719){\usebox{\plotpoint}}
\put(527,720){\usebox{\plotpoint}}
\put(529,721){\usebox{\plotpoint}}
\put(530,722){\usebox{\plotpoint}}
\put(531,723){\usebox{\plotpoint}}
\put(533,724){\usebox{\plotpoint}}
\put(534,725){\usebox{\plotpoint}}
\put(536,726){\usebox{\plotpoint}}
\put(537,727){\usebox{\plotpoint}}
\put(538,728){\usebox{\plotpoint}}
\put(540,729){\usebox{\plotpoint}}
\put(541,730){\usebox{\plotpoint}}
\put(543,727){\rule[-0.175pt]{0.350pt}{0.757pt}}
\put(544,724){\rule[-0.175pt]{0.350pt}{0.757pt}}
\put(545,721){\rule[-0.175pt]{0.350pt}{0.757pt}}
\put(546,718){\rule[-0.175pt]{0.350pt}{0.757pt}}
\put(547,715){\rule[-0.175pt]{0.350pt}{0.757pt}}
\put(548,712){\rule[-0.175pt]{0.350pt}{0.757pt}}
\put(549,708){\rule[-0.175pt]{0.350pt}{0.757pt}}
\put(550,705){\rule[-0.175pt]{0.350pt}{0.757pt}}
\put(551,702){\rule[-0.175pt]{0.350pt}{0.757pt}}
\put(552,699){\rule[-0.175pt]{0.350pt}{0.757pt}}
\put(553,696){\rule[-0.175pt]{0.350pt}{0.757pt}}
\put(554,693){\rule[-0.175pt]{0.350pt}{0.757pt}}
\put(555,690){\rule[-0.175pt]{0.350pt}{0.757pt}}
\put(556,686){\rule[-0.175pt]{0.350pt}{0.757pt}}
\put(557,683){\rule[-0.175pt]{0.350pt}{0.757pt}}
\put(558,680){\rule[-0.175pt]{0.350pt}{0.757pt}}
\put(559,677){\rule[-0.175pt]{0.350pt}{0.757pt}}
\put(560,674){\rule[-0.175pt]{0.350pt}{0.757pt}}
\put(561,671){\rule[-0.175pt]{0.350pt}{0.757pt}}
\put(562,668){\rule[-0.175pt]{0.350pt}{0.757pt}}
\put(563,664){\rule[-0.175pt]{0.350pt}{0.757pt}}
\put(564,661){\rule[-0.175pt]{0.350pt}{0.757pt}}
\put(565,658){\rule[-0.175pt]{0.350pt}{0.757pt}}
\put(566,655){\rule[-0.175pt]{0.350pt}{0.757pt}}
\put(567,652){\rule[-0.175pt]{0.350pt}{0.757pt}}
\put(568,649){\rule[-0.175pt]{0.350pt}{0.757pt}}
\put(569,646){\rule[-0.175pt]{0.350pt}{0.757pt}}
\put(570,642){\rule[-0.175pt]{0.350pt}{0.757pt}}
\put(571,639){\rule[-0.175pt]{0.350pt}{0.757pt}}
\put(572,636){\rule[-0.175pt]{0.350pt}{0.757pt}}
\put(573,633){\rule[-0.175pt]{0.350pt}{0.757pt}}
\put(574,630){\rule[-0.175pt]{0.350pt}{0.757pt}}
\put(575,627){\rule[-0.175pt]{0.350pt}{0.757pt}}
\put(576,624){\rule[-0.175pt]{0.350pt}{0.757pt}}
\put(577,621){\rule[-0.175pt]{0.350pt}{0.757pt}}
\put(578,621){\rule[-0.175pt]{0.350pt}{0.461pt}}
\put(579,622){\rule[-0.175pt]{0.350pt}{0.461pt}}
\put(580,624){\rule[-0.175pt]{0.350pt}{0.461pt}}
\put(581,626){\rule[-0.175pt]{0.350pt}{0.461pt}}
\put(582,628){\rule[-0.175pt]{0.350pt}{0.461pt}}
\put(583,630){\rule[-0.175pt]{0.350pt}{0.461pt}}
\put(584,632){\rule[-0.175pt]{0.350pt}{0.461pt}}
\put(585,634){\rule[-0.175pt]{0.350pt}{0.461pt}}
\put(586,636){\rule[-0.175pt]{0.350pt}{0.461pt}}
\put(587,638){\rule[-0.175pt]{0.350pt}{0.461pt}}
\put(588,640){\rule[-0.175pt]{0.350pt}{0.461pt}}
\put(589,642){\rule[-0.175pt]{0.350pt}{0.461pt}}
\put(590,643){\rule[-0.175pt]{0.350pt}{0.461pt}}
\put(591,645){\rule[-0.175pt]{0.350pt}{0.461pt}}
\put(592,647){\rule[-0.175pt]{0.350pt}{0.461pt}}
\put(593,649){\rule[-0.175pt]{0.350pt}{0.461pt}}
\put(594,651){\rule[-0.175pt]{0.350pt}{0.461pt}}
\put(595,653){\rule[-0.175pt]{0.350pt}{0.461pt}}
\put(596,655){\rule[-0.175pt]{0.350pt}{0.461pt}}
\put(597,657){\rule[-0.175pt]{0.350pt}{0.461pt}}
\put(598,659){\rule[-0.175pt]{0.350pt}{0.461pt}}
\put(599,661){\rule[-0.175pt]{0.350pt}{0.461pt}}
\put(600,663){\rule[-0.175pt]{0.350pt}{0.461pt}}
\put(601,665){\rule[-0.175pt]{0.350pt}{0.461pt}}
\put(602,666){\rule[-0.175pt]{0.350pt}{0.461pt}}
\put(603,668){\rule[-0.175pt]{0.350pt}{0.461pt}}
\put(604,670){\rule[-0.175pt]{0.350pt}{0.461pt}}
\put(605,672){\rule[-0.175pt]{0.350pt}{0.461pt}}
\put(606,674){\rule[-0.175pt]{0.350pt}{0.461pt}}
\put(607,676){\rule[-0.175pt]{0.350pt}{0.461pt}}
\put(608,678){\rule[-0.175pt]{0.350pt}{0.461pt}}
\put(609,680){\rule[-0.175pt]{0.350pt}{0.461pt}}
\put(610,682){\rule[-0.175pt]{0.350pt}{0.461pt}}
\put(611,684){\rule[-0.175pt]{0.350pt}{0.461pt}}
\put(612,686){\rule[-0.175pt]{0.350pt}{0.461pt}}
\put(613,688){\usebox{\plotpoint}}
\put(614,689){\usebox{\plotpoint}}
\put(615,690){\usebox{\plotpoint}}
\put(616,692){\usebox{\plotpoint}}
\put(617,693){\usebox{\plotpoint}}
\put(618,695){\usebox{\plotpoint}}
\put(619,696){\usebox{\plotpoint}}
\put(620,698){\usebox{\plotpoint}}
\put(621,699){\usebox{\plotpoint}}
\put(622,700){\usebox{\plotpoint}}
\put(623,702){\usebox{\plotpoint}}
\put(624,703){\usebox{\plotpoint}}
\put(625,705){\usebox{\plotpoint}}
\put(626,706){\usebox{\plotpoint}}
\put(627,708){\usebox{\plotpoint}}
\put(628,709){\usebox{\plotpoint}}
\put(629,710){\usebox{\plotpoint}}
\put(630,712){\usebox{\plotpoint}}
\put(631,713){\usebox{\plotpoint}}
\put(632,715){\usebox{\plotpoint}}
\put(633,716){\usebox{\plotpoint}}
\put(634,718){\usebox{\plotpoint}}
\put(635,719){\usebox{\plotpoint}}
\put(636,720){\usebox{\plotpoint}}
\put(637,722){\usebox{\plotpoint}}
\put(638,723){\usebox{\plotpoint}}
\put(639,725){\usebox{\plotpoint}}
\put(640,726){\usebox{\plotpoint}}
\put(641,728){\usebox{\plotpoint}}
\put(642,729){\usebox{\plotpoint}}
\put(643,730){\usebox{\plotpoint}}
\put(644,732){\usebox{\plotpoint}}
\put(645,733){\usebox{\plotpoint}}
\put(646,735){\usebox{\plotpoint}}
\put(647,736){\usebox{\plotpoint}}
\put(648,738){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(655,737){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(662,736){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(669,735){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(676,734){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(683,733){\rule[-0.175pt]{0.468pt}{0.350pt}}
\put(684,734){\rule[-0.175pt]{0.468pt}{0.350pt}}
\put(686,735){\rule[-0.175pt]{0.468pt}{0.350pt}}
\put(688,736){\rule[-0.175pt]{0.468pt}{0.350pt}}
\put(690,737){\rule[-0.175pt]{0.468pt}{0.350pt}}
\put(692,738){\rule[-0.175pt]{0.468pt}{0.350pt}}
\put(694,739){\rule[-0.175pt]{0.468pt}{0.350pt}}
\put(696,740){\rule[-0.175pt]{0.468pt}{0.350pt}}
\put(698,741){\rule[-0.175pt]{0.468pt}{0.350pt}}
\put(700,742){\rule[-0.175pt]{0.468pt}{0.350pt}}
\put(702,743){\rule[-0.175pt]{0.468pt}{0.350pt}}
\put(704,744){\rule[-0.175pt]{0.468pt}{0.350pt}}
\put(706,745){\rule[-0.175pt]{0.468pt}{0.350pt}}
\put(708,746){\rule[-0.175pt]{0.468pt}{0.350pt}}
\put(710,747){\rule[-0.175pt]{0.468pt}{0.350pt}}
\put(712,748){\rule[-0.175pt]{0.468pt}{0.350pt}}
\put(714,749){\rule[-0.175pt]{0.468pt}{0.350pt}}
\put(716,750){\rule[-0.175pt]{0.468pt}{0.350pt}}
\put(718,751){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(719,753){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(720,756){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(721,758){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(722,761){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(723,763){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(724,766){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(725,769){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(726,771){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(727,774){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(728,776){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(729,779){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(730,782){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(731,784){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(732,787){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(733,789){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(734,792){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(735,795){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(736,797){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(737,800){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(738,802){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(739,805){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(740,808){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(741,810){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(742,813){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(743,815){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(744,818){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(745,821){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(746,823){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(747,826){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(748,828){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(749,831){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(750,834){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(751,836){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(752,839){\rule[-0.175pt]{0.350pt}{0.626pt}}
\put(753,841){\usebox{\plotpoint}}
\put(753,842){\rule[-0.175pt]{8.431pt}{0.350pt}}
\put(788,841){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(789,842){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(791,843){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(793,844){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(795,845){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(796,846){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(798,847){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(800,848){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(802,849){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(804,850){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(805,851){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(807,852){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(809,853){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(811,854){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(813,855){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(814,856){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(816,857){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(818,858){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(820,859){\rule[-0.175pt]{0.431pt}{0.350pt}}
\put(822,858){\rule[-0.175pt]{0.350pt}{0.392pt}}
\put(823,856){\rule[-0.175pt]{0.350pt}{0.392pt}}
\put(824,855){\rule[-0.175pt]{0.350pt}{0.392pt}}
\put(825,853){\rule[-0.175pt]{0.350pt}{0.392pt}}
\put(826,851){\rule[-0.175pt]{0.350pt}{0.392pt}}
\put(827,850){\rule[-0.175pt]{0.350pt}{0.392pt}}
\put(828,848){\rule[-0.175pt]{0.350pt}{0.392pt}}
\put(829,846){\rule[-0.175pt]{0.350pt}{0.392pt}}
\put(830,845){\rule[-0.175pt]{0.350pt}{0.392pt}}
\put(831,843){\rule[-0.175pt]{0.350pt}{0.392pt}}
\put(832,842){\rule[-0.175pt]{0.350pt}{0.392pt}}
\put(833,840){\rule[-0.175pt]{0.350pt}{0.392pt}}
\put(834,838){\rule[-0.175pt]{0.350pt}{0.392pt}}
\put(835,837){\rule[-0.175pt]{0.350pt}{0.392pt}}
\put(836,835){\rule[-0.175pt]{0.350pt}{0.392pt}}
\put(837,833){\rule[-0.175pt]{0.350pt}{0.392pt}}
\put(838,832){\rule[-0.175pt]{0.350pt}{0.392pt}}
\put(839,830){\rule[-0.175pt]{0.350pt}{0.392pt}}
\put(840,829){\rule[-0.175pt]{0.350pt}{0.392pt}}
\put(841,827){\rule[-0.175pt]{0.350pt}{0.392pt}}
\put(842,825){\rule[-0.175pt]{0.350pt}{0.392pt}}
\put(843,824){\rule[-0.175pt]{0.350pt}{0.392pt}}
\put(844,822){\rule[-0.175pt]{0.350pt}{0.392pt}}
\put(845,820){\rule[-0.175pt]{0.350pt}{0.392pt}}
\put(846,819){\rule[-0.175pt]{0.350pt}{0.392pt}}
\put(847,817){\rule[-0.175pt]{0.350pt}{0.392pt}}
\put(848,816){\rule[-0.175pt]{0.350pt}{0.392pt}}
\put(849,814){\rule[-0.175pt]{0.350pt}{0.392pt}}
\put(850,812){\rule[-0.175pt]{0.350pt}{0.392pt}}
\put(851,811){\rule[-0.175pt]{0.350pt}{0.392pt}}
\put(852,809){\rule[-0.175pt]{0.350pt}{0.392pt}}
\put(853,807){\rule[-0.175pt]{0.350pt}{0.392pt}}
\put(854,806){\rule[-0.175pt]{0.350pt}{0.392pt}}
\put(855,804){\rule[-0.175pt]{0.350pt}{0.392pt}}
\put(856,803){\rule[-0.175pt]{0.350pt}{0.392pt}}
\put(857,803){\usebox{\plotpoint}}
\put(858,802){\usebox{\plotpoint}}
\put(859,801){\usebox{\plotpoint}}
\put(860,800){\usebox{\plotpoint}}
\put(862,799){\usebox{\plotpoint}}
\put(863,798){\usebox{\plotpoint}}
\put(864,797){\usebox{\plotpoint}}
\put(865,796){\usebox{\plotpoint}}
\put(867,795){\usebox{\plotpoint}}
\put(868,794){\usebox{\plotpoint}}
\put(869,793){\usebox{\plotpoint}}
\put(870,792){\usebox{\plotpoint}}
\put(872,791){\usebox{\plotpoint}}
\put(873,790){\usebox{\plotpoint}}
\put(874,789){\usebox{\plotpoint}}
\put(875,788){\usebox{\plotpoint}}
\put(877,787){\usebox{\plotpoint}}
\put(878,786){\usebox{\plotpoint}}
\put(879,785){\usebox{\plotpoint}}
\put(880,784){\usebox{\plotpoint}}
\put(882,783){\usebox{\plotpoint}}
\put(883,782){\usebox{\plotpoint}}
\put(884,781){\usebox{\plotpoint}}
\put(885,780){\usebox{\plotpoint}}
\put(887,779){\usebox{\plotpoint}}
\put(888,778){\usebox{\plotpoint}}
\put(889,777){\usebox{\plotpoint}}
\put(890,776){\usebox{\plotpoint}}
\put(892,775){\rule[-0.175pt]{0.703pt}{0.350pt}}
\put(894,774){\rule[-0.175pt]{0.703pt}{0.350pt}}
\put(897,773){\rule[-0.175pt]{0.703pt}{0.350pt}}
\put(900,772){\rule[-0.175pt]{0.703pt}{0.350pt}}
\put(903,771){\rule[-0.175pt]{0.703pt}{0.350pt}}
\put(906,770){\rule[-0.175pt]{0.703pt}{0.350pt}}
\put(909,769){\rule[-0.175pt]{0.703pt}{0.350pt}}
\put(912,768){\rule[-0.175pt]{0.703pt}{0.350pt}}
\put(915,767){\rule[-0.175pt]{0.703pt}{0.350pt}}
\put(918,766){\rule[-0.175pt]{0.703pt}{0.350pt}}
\put(921,765){\rule[-0.175pt]{0.703pt}{0.350pt}}
\put(924,764){\rule[-0.175pt]{0.703pt}{0.350pt}}
\put(927,763){\rule[-0.175pt]{0.937pt}{0.350pt}}
\put(930,762){\rule[-0.175pt]{0.937pt}{0.350pt}}
\put(934,761){\rule[-0.175pt]{0.937pt}{0.350pt}}
\put(938,760){\rule[-0.175pt]{0.937pt}{0.350pt}}
\put(942,759){\rule[-0.175pt]{0.937pt}{0.350pt}}
\put(946,758){\rule[-0.175pt]{0.937pt}{0.350pt}}
\put(950,757){\rule[-0.175pt]{0.937pt}{0.350pt}}
\put(954,756){\rule[-0.175pt]{0.937pt}{0.350pt}}
\put(958,755){\rule[-0.175pt]{0.937pt}{0.350pt}}
\put(962,754){\rule[-0.175pt]{0.767pt}{0.350pt}}
\put(965,755){\rule[-0.175pt]{0.767pt}{0.350pt}}
\put(968,756){\rule[-0.175pt]{0.767pt}{0.350pt}}
\put(971,757){\rule[-0.175pt]{0.767pt}{0.350pt}}
\put(974,758){\rule[-0.175pt]{0.767pt}{0.350pt}}
\put(977,759){\rule[-0.175pt]{0.767pt}{0.350pt}}
\put(981,760){\rule[-0.175pt]{0.767pt}{0.350pt}}
\put(984,761){\rule[-0.175pt]{0.767pt}{0.350pt}}
\put(987,762){\rule[-0.175pt]{0.767pt}{0.350pt}}
\put(990,763){\rule[-0.175pt]{0.767pt}{0.350pt}}
\put(993,764){\rule[-0.175pt]{0.766pt}{0.350pt}}
\put(997,765){\usebox{\plotpoint}}
\put(998,766){\usebox{\plotpoint}}
\put(999,767){\usebox{\plotpoint}}
\put(1000,768){\usebox{\plotpoint}}
\put(1001,769){\usebox{\plotpoint}}
\put(1002,770){\usebox{\plotpoint}}
\put(1004,771){\usebox{\plotpoint}}
\put(1005,772){\usebox{\plotpoint}}
\put(1006,773){\usebox{\plotpoint}}
\put(1007,774){\usebox{\plotpoint}}
\put(1008,775){\usebox{\plotpoint}}
\put(1009,776){\usebox{\plotpoint}}
\put(1011,777){\usebox{\plotpoint}}
\put(1012,778){\usebox{\plotpoint}}
\put(1013,779){\usebox{\plotpoint}}
\put(1014,780){\usebox{\plotpoint}}
\put(1015,781){\usebox{\plotpoint}}
\put(1016,782){\usebox{\plotpoint}}
\put(1018,783){\usebox{\plotpoint}}
\put(1019,784){\usebox{\plotpoint}}
\put(1020,785){\usebox{\plotpoint}}
\put(1021,786){\usebox{\plotpoint}}
\put(1022,787){\usebox{\plotpoint}}
\put(1023,788){\usebox{\plotpoint}}
\put(1025,789){\usebox{\plotpoint}}
\put(1026,790){\usebox{\plotpoint}}
\put(1027,791){\usebox{\plotpoint}}
\put(1028,792){\usebox{\plotpoint}}
\put(1029,793){\usebox{\plotpoint}}
\put(1030,794){\usebox{\plotpoint}}
\put(1032,795){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1033,794){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1035,793){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1036,792){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1038,791){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1040,790){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1041,789){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1043,788){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1045,787){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1046,786){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1048,785){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1050,784){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1051,783){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1053,782){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1055,781){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1056,780){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1058,779){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1060,778){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1061,777){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1063,776){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1065,775){\rule[-0.175pt]{0.401pt}{0.350pt}}
\put(1066,774){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1069,773){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1072,772){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1074,771){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1077,770){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1079,769){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1082,768){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1084,767){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1087,766){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1089,765){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1092,764){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1094,763){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1097,762){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1099,761){\rule[-0.175pt]{0.602pt}{0.350pt}}
\put(1102,760){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1109,759){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1116,758){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1123,757){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1130,756){\rule[-0.175pt]{1.686pt}{0.350pt}}
\put(1137,755){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(1154,754){\rule[-0.175pt]{4.095pt}{0.350pt}}
\put(1171,753){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(1172,754){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(1174,755){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(1175,756){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(1177,757){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(1178,758){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(1180,759){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(1182,760){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(1183,761){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(1185,762){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(1186,763){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(1188,764){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(1190,765){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(1191,766){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(1193,767){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(1194,768){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(1196,769){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(1198,770){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(1199,771){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(1201,772){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(1202,773){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(1204,774){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(1206,775){\rule[-0.175pt]{0.703pt}{0.350pt}}
\put(1208,774){\rule[-0.175pt]{0.703pt}{0.350pt}}
\put(1211,773){\rule[-0.175pt]{0.703pt}{0.350pt}}
\put(1214,772){\rule[-0.175pt]{0.703pt}{0.350pt}}
\put(1217,771){\rule[-0.175pt]{0.703pt}{0.350pt}}
\put(1220,770){\rule[-0.175pt]{0.703pt}{0.350pt}}
\put(1223,769){\rule[-0.175pt]{0.703pt}{0.350pt}}
\put(1226,768){\rule[-0.175pt]{0.703pt}{0.350pt}}
\put(1229,767){\rule[-0.175pt]{0.703pt}{0.350pt}}
\put(1232,766){\rule[-0.175pt]{0.703pt}{0.350pt}}
\put(1235,765){\rule[-0.175pt]{0.703pt}{0.350pt}}
\put(1238,764){\rule[-0.175pt]{0.703pt}{0.350pt}}
\put(1240,763){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1244,764){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1248,765){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1251,766){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1255,767){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1258,768){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1262,769){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1265,770){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1269,771){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1272,772){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1276,773){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1279,774){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1283,775){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1286,776){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1290,777){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1293,778){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1297,779){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1300,780){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1304,781){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1307,782){\rule[-0.175pt]{0.843pt}{0.350pt}}
\put(1311,783){\rule[-0.175pt]{0.649pt}{0.350pt}}
\put(1313,782){\rule[-0.175pt]{0.649pt}{0.350pt}}
\put(1316,781){\rule[-0.175pt]{0.649pt}{0.350pt}}
\put(1319,780){\rule[-0.175pt]{0.649pt}{0.350pt}}
\put(1321,779){\rule[-0.175pt]{0.649pt}{0.350pt}}
\put(1324,778){\rule[-0.175pt]{0.649pt}{0.350pt}}
\put(1327,777){\rule[-0.175pt]{0.649pt}{0.350pt}}
\put(1329,776){\rule[-0.175pt]{0.649pt}{0.350pt}}
\put(1332,775){\rule[-0.175pt]{0.649pt}{0.350pt}}
\put(1335,774){\rule[-0.175pt]{0.649pt}{0.350pt}}
\put(1337,773){\rule[-0.175pt]{0.649pt}{0.350pt}}
\put(1340,772){\rule[-0.175pt]{0.649pt}{0.350pt}}
\put(1343,771){\rule[-0.175pt]{0.649pt}{0.350pt}}
\put(1345,770){\usebox{\plotpoint}}
\put(1347,771){\usebox{\plotpoint}}
\put(1348,772){\usebox{\plotpoint}}
\put(1349,773){\usebox{\plotpoint}}
\put(1350,774){\usebox{\plotpoint}}
\put(1351,775){\usebox{\plotpoint}}
\put(1352,776){\usebox{\plotpoint}}
\put(1353,777){\usebox{\plotpoint}}
\put(1355,778){\usebox{\plotpoint}}
\put(1356,779){\usebox{\plotpoint}}
\put(1357,780){\usebox{\plotpoint}}
\put(1358,781){\usebox{\plotpoint}}
\put(1359,782){\usebox{\plotpoint}}
\put(1360,783){\usebox{\plotpoint}}
\put(1361,784){\usebox{\plotpoint}}
\put(1362,785){\usebox{\plotpoint}}
\put(1364,786){\usebox{\plotpoint}}
\put(1365,787){\usebox{\plotpoint}}
\put(1366,788){\usebox{\plotpoint}}
\put(1367,789){\usebox{\plotpoint}}
\put(1368,790){\usebox{\plotpoint}}
\put(1369,791){\usebox{\plotpoint}}
\put(1370,792){\usebox{\plotpoint}}
\put(1371,793){\usebox{\plotpoint}}
\put(1373,794){\usebox{\plotpoint}}
\put(1374,795){\usebox{\plotpoint}}
\put(1375,796){\usebox{\plotpoint}}
\put(1376,797){\usebox{\plotpoint}}
\put(1377,798){\usebox{\plotpoint}}
\put(1378,799){\usebox{\plotpoint}}
\put(1379,800){\usebox{\plotpoint}}
\put(1380,801){\usebox{\plotpoint}}
\put(1382,802){\usebox{\plotpoint}}
\put(1383,803){\usebox{\plotpoint}}
\put(1384,804){\usebox{\plotpoint}}
\put(1385,805){\usebox{\plotpoint}}
\put(1386,806){\usebox{\plotpoint}}
\put(1387,807){\usebox{\plotpoint}}
\put(1389,808){\usebox{\plotpoint}}
\put(1390,809){\usebox{\plotpoint}}
\put(1391,810){\usebox{\plotpoint}}
\put(1392,811){\usebox{\plotpoint}}
\put(1393,812){\usebox{\plotpoint}}
\put(1394,813){\usebox{\plotpoint}}
\put(1396,814){\usebox{\plotpoint}}
\put(1397,815){\usebox{\plotpoint}}
\put(1398,816){\usebox{\plotpoint}}
\put(1399,817){\usebox{\plotpoint}}
\put(1400,818){\usebox{\plotpoint}}
\put(1401,819){\usebox{\plotpoint}}
\put(1403,820){\usebox{\plotpoint}}
\put(1404,821){\usebox{\plotpoint}}
\put(1405,822){\usebox{\plotpoint}}
\put(1406,823){\usebox{\plotpoint}}
\put(1407,824){\usebox{\plotpoint}}
\put(1408,825){\usebox{\plotpoint}}
\put(1410,826){\usebox{\plotpoint}}
\put(1411,827){\usebox{\plotpoint}}
\put(1412,828){\usebox{\plotpoint}}
\put(1413,829){\usebox{\plotpoint}}
\put(1414,830){\usebox{\plotpoint}}
\put(1415,831){\rule[-0.175pt]{0.384pt}{0.350pt}}
\put(1417,830){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(1419,829){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(1420,828){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(1422,827){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(1423,826){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(1425,825){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(1427,824){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(1428,823){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(1430,822){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(1431,821){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(1433,820){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(1435,819){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(1436,818){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(1438,817){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(1439,816){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(1441,815){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(1443,814){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(1444,813){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(1446,812){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(1447,811){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(1449,810){\rule[-0.175pt]{0.383pt}{0.350pt}}
\put(1451,809){\rule[-0.175pt]{1.054pt}{0.350pt}}
\put(1455,808){\rule[-0.175pt]{1.054pt}{0.350pt}}
\put(1459,807){\rule[-0.175pt]{1.054pt}{0.350pt}}
\put(1464,806){\rule[-0.175pt]{1.054pt}{0.350pt}}
\put(1468,805){\rule[-0.175pt]{1.054pt}{0.350pt}}
\put(1472,804){\rule[-0.175pt]{1.054pt}{0.350pt}}
\put(1477,803){\rule[-0.175pt]{1.054pt}{0.350pt}}
\put(1481,802){\rule[-0.175pt]{1.054pt}{0.350pt}}
\put(1486,801){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(1490,802){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(1494,803){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(1498,804){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(1503,805){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(1507,806){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(1511,807){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(1515,808){\rule[-0.175pt]{1.024pt}{0.350pt}}
\put(1520,809){\rule[-0.175pt]{1.405pt}{0.350pt}}
\put(1525,808){\rule[-0.175pt]{1.405pt}{0.350pt}}
\put(1531,807){\rule[-0.175pt]{1.405pt}{0.350pt}}
\put(1537,806){\rule[-0.175pt]{1.405pt}{0.350pt}}
\put(1543,805){\rule[-0.175pt]{1.405pt}{0.350pt}}
\put(1549,804){\rule[-0.175pt]{1.405pt}{0.350pt}}
\put(1555,803){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1560,802){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1565,801){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1570,800){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1575,799){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1580,798){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1585,797){\rule[-0.175pt]{1.204pt}{0.350pt}}
\put(1590,796){\rule[-0.175pt]{1.405pt}{0.350pt}}
\put(1595,797){\rule[-0.175pt]{1.405pt}{0.350pt}}
\put(1601,798){\rule[-0.175pt]{1.405pt}{0.350pt}}
\put(1607,799){\rule[-0.175pt]{1.405pt}{0.350pt}}
\put(1613,800){\rule[-0.175pt]{1.405pt}{0.350pt}}
\put(1619,801){\rule[-0.175pt]{1.405pt}{0.350pt}}
\put(1625,802){\rule[-0.175pt]{0.496pt}{0.350pt}}
\put(1627,803){\rule[-0.175pt]{0.496pt}{0.350pt}}
\put(1629,804){\rule[-0.175pt]{0.496pt}{0.350pt}}
\put(1631,805){\rule[-0.175pt]{0.496pt}{0.350pt}}
\put(1633,806){\rule[-0.175pt]{0.496pt}{0.350pt}}
\put(1635,807){\rule[-0.175pt]{0.496pt}{0.350pt}}
\put(1637,808){\rule[-0.175pt]{0.496pt}{0.350pt}}
\put(1639,809){\rule[-0.175pt]{0.496pt}{0.350pt}}
\put(1641,810){\rule[-0.175pt]{0.496pt}{0.350pt}}
\put(1643,811){\rule[-0.175pt]{0.496pt}{0.350pt}}
\put(1645,812){\rule[-0.175pt]{0.496pt}{0.350pt}}
\put(1647,813){\rule[-0.175pt]{0.496pt}{0.350pt}}
\put(1649,814){\rule[-0.175pt]{0.496pt}{0.350pt}}
\put(1651,815){\rule[-0.175pt]{0.496pt}{0.350pt}}
\put(1653,816){\rule[-0.175pt]{0.496pt}{0.350pt}}
\put(1655,817){\rule[-0.175pt]{0.496pt}{0.350pt}}
\put(1657,818){\rule[-0.175pt]{0.496pt}{0.350pt}}
\end{picture}
